Ranked Activation Shift for Post-Hoc Out-of-Distribution Detection

State-of-the-art post-hoc out-of-distribution detection methods rely on intermediate layer activation editing. However, they exhibit inconsistent performance across datasets and models. We show that this instability is driven by differences in the activation distributions, and identify a failure mode of scaling-based methods that arises when penultimate layer activations are not rectified. Motivated by this analysis, we propose RAS, a hyperparameter-free post-hoc method that replaces sorted activation magnitudes with a fixed in-distribution reference profile. Our simple plug-and-play method shows strong and consistent performance across datasets and architectures without assumptions on the penultimate layer activation function, and without requiring any hyperparameter tuning, while empirically preserving in-distribution classification accuracy. We further analyze what drives the improvement, showing that both inhibiting and exciting activation shifts independently contribute to better out-of-distribution discrimination.

==> (inline-0) <==
\begin{tabular}{l r r r}
\toprule
\textbf{Method} & \textbf{Complexity} & \quad \textbf{$\bar{t}$ ($\mathrm{ms}/\mathrm{batch}$)} & $\bar{t} / \bar{t}_{EBO}$ \\
\midrule
EBO             & $\mathcal{O}(1)$               & $18.39$ & $-$ \\
\midrule
ReAct           & $\mathcal{O}(D)$               & $18.63$ & $1.01\times$ \\
ASH-P           & $\mathcal{O}(D)$               & $18.82$ & $1.02\times$ \\
ASH-B           & $\mathcal{O}(D)$               & $18.95$ & $1.03\times$ \\
ASH-S           & $\mathcal{O}(D)$               & $19.07$ & $1.04\times$ \\
SCALE           & $\mathcal{O}(D)$               & $19.33$ & $1.05\times$ \\
DICE            & $\mathcal{O}(D N_c)$           & $27.79$ & $1.51\times$ \\
RankFeat        & $\mathcal{O}(KCHW)$            & $46.25$ & $2.51\times$ \\
ODIN            & $\mathcal{O}(\text{Backprop})$  & $89.33$ & $4.86\times$ \\
\rowcolor{gray!20}\textbf{\ours (ours)} & $\mathcal{O}(D \log D)$ & $19.52$ & $1.06\times$ \\
\bottomrule
\multicolumn{4}{p{7.5cm}}{\emph{Notation:} $D$ denotes the penultimate feature dimension, $N_c$ the number of classes, $K$ the number of power iterations, $H \times W$ the spatial resolution of intermediate feature maps, and $C$ the number of channels.}
\end{tabular}
\begin{tabular}{lll @{\hskip 0.5cm} lr}
\toprule
\textbf{Dataset} & \textbf{Model} & \textbf{Model Source} & \textbf{Seed Source} & \textbf{Seeds} \\
\midrule
\multicolumn{5}{l}{\textbf{\ours experiments}} \\
\midrule
CIFAR-10       & ResNet-18       & \texttt{torchvision} & \texttt{OpenOOD} & 3 \\
CIFAR-100      & ResNet-18       & \texttt{torchvision}  & \texttt{OpenOOD} & 3 \\
ImageNet-200   & ResNet-18       & \texttt{torchvision}  & \texttt{OpenOOD} & 3 \\
ImageNet       & ResNet-50       & \texttt{torchvision}   & \texttt{OpenOOD} & 1 \\
ImageNet       & ConvNeXt-Tiny   & \texttt{torchvision} & \texttt{torchvision}         & 1 \\
ImageNet       & ConvNeXt-Base   & \texttt{torchvision} & \texttt{torchvision}         & 1 \\
ImageNet       & EfficientNet-B0 & \texttt{torchvision} & \texttt{torchvision}         & 1 \\
ImageNet       & ViT-B/16        & \texttt{torchvision}   & \texttt{OpenOOD} & 1 \\
ImageNet       & Swin-T          & \texttt{torchvision}   & \texttt{OpenOOD} & 1 \\
\midrule
\multicolumn{5}{l}{\textbf{\ours + MDS/RMDS experiments}} \\
\midrule
CIFAR-10    & ResNet-18
    & \texttt{timm} & \texttt{edadaltocg/resnet18\_cifar10}
    & 1 \\
CIFAR-100   & ResNet-18
    & \texttt{timm} & \texttt{edadaltocg/resnet18\_cifar100}
    & 1 \\
ImageNet    & EfficientNetV2-M
    & \texttt{timm} & \texttt{tf\_efficientnetv2\_m.in1k}
    & 1 \\
ImageNet    & SwinV2-S
    & \texttt{timm} & \texttt{swinv2\_small\_window16\_256.ms\_in1k}
    & 1 \\
ImageNet    & ResNet-50
    & \texttt{timm} & \texttt{resnet50.tv2\_in1k}
    & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{CIFAR100}} & \multicolumn{3}{c}{\textbf{TIN}} & \multicolumn{3}{c}{\textbf{MNIST}} & \multicolumn{3}{c}{\textbf{SVHN}} & \multicolumn{3}{c}{\textbf{TEXTURE}} & \multicolumn{3}{c}{\textbf{PLACES365}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
ASH-B & $74.11 {\scriptstyle \pm 1.90}$ & $87.31 {\scriptstyle \pm 2.53}$ & $77.19 {\scriptstyle \pm 1.95}$ & $76.62 {\scriptstyle \pm 0.74}$ & $85.86 {\scriptstyle \pm 2.03}$ & $77.50 {\scriptstyle \pm 1.23}$ & $83.16 {\scriptstyle \pm 5.71}$ & $70.00 {\scriptstyle \pm 12.94}$ & $97.39 {\scriptstyle \pm 0.90}$ & $73.76 {\scriptstyle \pm 7.67}$ & $83.36 {\scriptstyle \pm 7.79}$ & $89.22 {\scriptstyle \pm 3.76}$ & $77.43 {\scriptstyle \pm 2.93}$ & $84.66 {\scriptstyle \pm 1.98}$ & $72.82 {\scriptstyle \pm 4.62}$ & $79.90 {\scriptstyle \pm 4.53}$ & $77.71 {\scriptstyle \pm 9.23}$ & $94.04 {\scriptstyle \pm 1.24}$ & $77.50 {\scriptstyle \pm 3.91}$ & $81.48 {\scriptstyle \pm 6.08}$ & $84.69 {\scriptstyle \pm 2.28}$ \\
ASH-P & $85.75 {\scriptstyle \pm 0.52}$ & $70.07 {\scriptstyle \pm 4.13}$ & $86.16 {\scriptstyle \pm 0.19}$ & $88.21 {\scriptstyle \pm 0.25}$ & $61.65 {\scriptstyle \pm 5.83}$ & $87.13 {\scriptstyle \pm 0.49}$ & $93.95 {\scriptstyle \pm 3.32}$ & $28.19 {\scriptstyle \pm 19.72}$ & $99.03 {\scriptstyle \pm 0.55}$ & $91.30 {\scriptstyle \pm 1.22}$ & $39.47 {\scriptstyle \pm 8.98}$ & $96.36 {\scriptstyle \pm 0.36}$ & $89.18 {\scriptstyle \pm 0.85}$ & $56.21 {\scriptstyle \pm 7.15}$ & $84.80 {\scriptstyle \pm 0.93}$ & $88.47 {\scriptstyle \pm 1.18}$ & $59.72 {\scriptstyle \pm 7.87}$ & $96.53 {\scriptstyle \pm 0.35}$ & $89.47 {\scriptstyle \pm 1.22}$ & $52.55 {\scriptstyle \pm 8.95}$ & $91.67 {\scriptstyle \pm 0.48}$ \\
ASH-S & $79.05 {\scriptstyle \pm 0.53}$ & $84.58 {\scriptstyle \pm 3.58}$ & $81.75 {\scriptstyle \pm 0.65}$ & $81.64 {\scriptstyle \pm 1.04}$ & $83.21 {\scriptstyle \pm 3.05}$ & $82.46 {\scriptstyle \pm 1.64}$ & $88.84 {\scriptstyle \pm 4.09}$ & $58.79 {\scriptstyle \pm 17.01}$ & $98.31 {\scriptstyle \pm 0.62}$ & $81.51 {\scriptstyle \pm 4.01}$ & $78.37 {\scriptstyle \pm 7.35}$ & $92.89 {\scriptstyle \pm 1.33}$ & $82.26 {\scriptstyle \pm 0.67}$ & $83.64 {\scriptstyle \pm 2.39}$ & $78.92 {\scriptstyle \pm 1.55}$ & $84.13 {\scriptstyle \pm 3.51}$ & $76.22 {\scriptstyle \pm 7.49}$ & $95.41 {\scriptstyle \pm 1.06}$ & $82.90 {\scriptstyle \pm 2.31}$ & $77.47 {\scriptstyle \pm 6.81}$ & $88.29 {\scriptstyle \pm 1.14}$ \\
DICE & $77.01 {\scriptstyle \pm 0.88}$ & $73.71 {\scriptstyle \pm 7.67}$ & $74.98 {\scriptstyle \pm 1.88}$ & $79.67 {\scriptstyle \pm 0.87}$ & $66.37 {\scriptstyle \pm 7.68}$ & $74.61 {\scriptstyle \pm 2.79}$ & $90.37 {\scriptstyle \pm 5.97}$ & $30.83 {\scriptstyle \pm 10.54}$ & $97.91 {\scriptstyle \pm 1.59}$ & $90.02 {\scriptstyle \pm 1.77}$ & $36.61 {\scriptstyle \pm 4.74}$ & $95.14 {\scriptstyle \pm 1.05}$ & $81.86 {\scriptstyle \pm 2.35}$ & $62.42 {\scriptstyle \pm 4.79}$ & $72.11 {\scriptstyle \pm 5.11}$ & $74.67 {\scriptstyle \pm 4.98}$ & $77.19 {\scriptstyle \pm 12.60}$ & $91.09 {\scriptstyle \pm 1.64}$ & $82.27 {\scriptstyle \pm 2.80}$ & $57.85 {\scriptstyle \pm 8.00}$ & $84.31 {\scriptstyle \pm 2.34}$ \\
EBO & $86.36 {\scriptstyle \pm 0.58}$ & $66.60 {\scriptstyle \pm 4.46}$ & $86.54 {\scriptstyle \pm 0.24}$ & $88.80 {\scriptstyle \pm 0.36}$ & $56.08 {\scriptstyle \pm 4.83}$ & $87.54 {\scriptstyle \pm 0.38}$ & $94.32 {\scriptstyle \pm 2.53}$ & $24.99 {\scriptstyle \pm 12.93}$ & $99.06 {\scriptstyle \pm 0.45}$ & $91.79 {\scriptstyle \pm 0.98}$ & $35.12 {\scriptstyle \pm 6.11}$ & $96.50 {\scriptstyle \pm 0.35}$ & $89.47 {\scriptstyle \pm 0.70}$ & $51.82 {\scriptstyle \pm 6.11}$ & $84.92 {\scriptstyle \pm 0.75}$ & $89.25 {\scriptstyle \pm 0.78}$ & $54.85 {\scriptstyle \pm 6.52}$ & $96.75 {\scriptstyle \pm 0.22}$ & $90.00 {\scriptstyle \pm 0.99}$ & $48.24 {\scriptstyle \pm 6.83}$ & $91.88 {\scriptstyle \pm 0.40}$ \\
GEN & $87.21 {\scriptstyle \pm 0.36}$ & $58.75 {\scriptstyle \pm 3.97}$ & $86.62 {\scriptstyle \pm 0.21}$ & $89.20 {\scriptstyle \pm 0.25}$ & $48.59 {\scriptstyle \pm 2.34}$ & $87.22 {\scriptstyle \pm 0.12}$ & $93.83 {\scriptstyle \pm 2.14}$ & $23.00 {\scriptstyle \pm 7.75}$ & $98.95 {\scriptstyle \pm 0.39}$ & $91.97 {\scriptstyle \pm 0.66}$ & $28.14 {\scriptstyle \pm 2.59}$ & $96.37 {\scriptstyle \pm 0.41}$ & $90.14 {\scriptstyle \pm 0.76}$ & $40.74 {\scriptstyle \pm 6.61}$ & $84.71 {\scriptstyle \pm 0.89}$ & $89.46 {\scriptstyle \pm 0.65}$ & $47.03 {\scriptstyle \pm 3.22}$ & $96.67 {\scriptstyle \pm 0.22}$ & $90.30 {\scriptstyle \pm 0.80}$ & $41.04 {\scriptstyle \pm 4.41}$ & $91.76 {\scriptstyle \pm 0.37}$ \\
GradNorm & $54.43 {\scriptstyle \pm 1.59}$ & $94.54 {\scriptstyle \pm 1.11}$ & $58.81 {\scriptstyle \pm 2.18}$ & $55.37 {\scriptstyle \pm 0.41}$ & $94.89 {\scriptstyle \pm 0.60}$ & $57.10 {\scriptstyle \pm 1.84}$ & $63.72 {\scriptstyle \pm 7.37}$ & $85.41 {\scriptstyle \pm 4.85}$ & $93.42 {\scriptstyle \pm 1.59}$ & $53.91 {\scriptstyle \pm 6.36}$ & $91.65 {\scriptstyle \pm 2.42}$ & $78.89 {\scriptstyle \pm 4.47}$ & $52.07 {\scriptstyle \pm 4.09}$ & $98.09 {\scriptstyle \pm 0.49}$ & $48.05 {\scriptstyle \pm 6.07}$ & $60.50 {\scriptstyle \pm 5.33}$ & $92.46 {\scriptstyle \pm 2.28}$ & $86.63 {\scriptstyle \pm 1.54}$ & $56.67 {\scriptstyle \pm 4.19}$ & $92.84 {\scriptstyle \pm 1.96}$ & $70.48 {\scriptstyle \pm 2.95}$ \\
Gram & $58.33 {\scriptstyle \pm 4.49}$ & $91.68 {\scriptstyle \pm 2.24}$ & $59.24 {\scriptstyle \pm 4.62}$ & $58.98 {\scriptstyle \pm 5.19}$ & $90.06 {\scriptstyle \pm 1.59}$ & $55.89 {\scriptstyle \pm 5.56}$ & $72.64 {\scriptstyle \pm 2.34}$ & $70.30 {\scriptstyle \pm 8.96}$ & $93.36 {\scriptstyle \pm 1.21}$ & $91.52 {\scriptstyle \pm 4.45}$ & $33.91 {\scriptstyle \pm 17.35}$ & $\underline{96.62} {\scriptstyle \pm 1.81}$ & $62.34 {\scriptstyle \pm 8.27}$ & $94.64 {\scriptstyle \pm 2.71}$ & $55.93 {\scriptstyle \pm 10.76}$ & $60.44 {\scriptstyle \pm 3.41}$ & $90.49 {\scriptstyle \pm 1.93}$ & $85.64 {\scriptstyle \pm 1.31}$ & $67.37 {\scriptstyle \pm 4.69}$ & $78.51 {\scriptstyle \pm 5.80}$ & $74.45 {\scriptstyle \pm 4.21}$ \\
KLM & $77.89 {\scriptstyle \pm 0.75}$ & $90.55 {\scriptstyle \pm 5.83}$ & $80.18 {\scriptstyle \pm 0.39}$ & $80.49 {\scriptstyle \pm 0.85}$ & $85.18 {\scriptstyle \pm 7.60}$ & $80.57 {\scriptstyle \pm 0.54}$ & $85.00 {\scriptstyle \pm 2.04}$ & $76.22 {\scriptstyle \pm 12.09}$ & $97.61 {\scriptstyle \pm 0.39}$ & $84.99 {\scriptstyle \pm 1.18}$ & $59.47 {\scriptstyle \pm 7.06}$ & $93.50 {\scriptstyle \pm 0.49}$ & $82.35 {\scriptstyle \pm 0.33}$ & $81.95 {\scriptstyle \pm 9.95}$ & $77.39 {\scriptstyle \pm 0.82}$ & $78.37 {\scriptstyle \pm 0.33}$ & $95.58 {\scriptstyle \pm 2.12}$ & $93.80 {\scriptstyle \pm 0.07}$ & $81.52 {\scriptstyle \pm 0.91}$ & $81.49 {\scriptstyle \pm 7.44}$ & $87.17 {\scriptstyle \pm 0.45}$ \\
KNN & $\mathbf{89.73} {\scriptstyle \pm 0.14}$ & $\mathbf{37.64} {\scriptstyle \pm 0.31}$ & $\mathbf{88.22} {\scriptstyle \pm 0.24}$ & $\mathbf{91.56} {\scriptstyle \pm 0.26}$ & $\mathbf{30.37} {\scriptstyle \pm 0.65}$ & $\mathbf{88.77} {\scriptstyle \pm 0.45}$ & $94.26 {\scriptstyle \pm 0.38}$ & $20.05 {\scriptstyle \pm 1.36}$ & $98.95 {\scriptstyle \pm 0.07}$ & $\underline{92.67} {\scriptstyle \pm 0.30}$ & $\underline{22.60} {\scriptstyle \pm 1.26}$ & $96.25 {\scriptstyle \pm 0.17}$ & $\underline{93.16} {\scriptstyle \pm 0.24}$ & $\underline{24.06} {\scriptstyle \pm 0.55}$ & $87.26 {\scriptstyle \pm 0.50}$ & $\mathbf{91.77} {\scriptstyle \pm 0.23}$ & $\mathbf{30.38} {\scriptstyle \pm 0.63}$ & $\underline{97.24} {\scriptstyle \pm 0.09}$ & $\underline{92.19} {\scriptstyle \pm 0.26}$ & $\underline{27.52} {\scriptstyle \pm 0.79}$ & $\underline{92.78} {\scriptstyle \pm 0.25}$ \\
MDS & $83.59 {\scriptstyle \pm 2.27}$ & $52.81 {\scriptstyle \pm 3.62}$ & $80.71 {\scriptstyle \pm 2.82}$ & $84.81 {\scriptstyle \pm 2.53}$ & $46.99 {\scriptstyle \pm 4.36}$ & $79.05 {\scriptstyle \pm 3.54}$ & $90.10 {\scriptstyle \pm 2.41}$ & $27.30 {\scriptstyle \pm 3.55}$ & $97.61 {\scriptstyle \pm 0.77}$ & $91.18 {\scriptstyle \pm 0.47}$ & $25.96 {\scriptstyle \pm 2.52}$ & $95.07 {\scriptstyle \pm 0.23}$ & $92.69 {\scriptstyle \pm 1.06}$ & $27.94 {\scriptstyle \pm 4.20}$ & $\underline{88.29} {\scriptstyle \pm 1.34}$ & $84.90 {\scriptstyle \pm 2.54}$ & $47.67 {\scriptstyle \pm 4.54}$ & $94.29 {\scriptstyle \pm 1.17}$ & $87.88 {\scriptstyle \pm 1.88}$ & $38.11 {\scriptstyle \pm 3.80}$ & $89.17 {\scriptstyle \pm 1.64}$ \\
MDSEns & $61.29 {\scriptstyle \pm 0.23}$ & $91.87 {\scriptstyle \pm 0.10}$ & $62.34 {\scriptstyle \pm 0.36}$ & $59.57 {\scriptstyle \pm 0.53}$ & $92.66 {\scriptstyle \pm 0.42}$ & $57.54 {\scriptstyle \pm 0.28}$ & $\mathbf{99.17} {\scriptstyle \pm 0.41}$ & $\mathbf{1.30} {\scriptstyle \pm 0.51}$ & $\mathbf{99.56} {\scriptstyle \pm 0.29}$ & $66.56 {\scriptstyle \pm 0.58}$ & $74.34 {\scriptstyle \pm 1.04}$ & $81.08 {\scriptstyle \pm 0.45}$ & $77.40 {\scriptstyle \pm 0.28}$ & $76.07 {\scriptstyle \pm 0.17}$ & $71.73 {\scriptstyle \pm 0.39}$ & $52.47 {\scriptstyle \pm 0.15}$ & $94.16 {\scriptstyle \pm 0.33}$ & $81.12 {\scriptstyle \pm 0.14}$ & $69.41 {\scriptstyle \pm 0.36}$ & $71.73 {\scriptstyle \pm 0.43}$ & $75.56 {\scriptstyle \pm 0.32}$ \\
MLS & $86.31 {\scriptstyle \pm 0.59}$ & $66.59 {\scriptstyle \pm 4.44}$ & $86.41 {\scriptstyle \pm 0.25}$ & $88.72 {\scriptstyle \pm 0.36}$ & $56.06 {\scriptstyle \pm 4.82}$ & $87.34 {\scriptstyle \pm 0.41}$ & $94.15 {\scriptstyle \pm 2.48}$ & $25.06 {\scriptstyle \pm 12.87}$ & $99.03 {\scriptstyle \pm 0.43}$ & $91.69 {\scriptstyle \pm 0.94}$ & $35.09 {\scriptstyle \pm 6.09}$ & $96.43 {\scriptstyle \pm 0.34}$ & $89.41 {\scriptstyle \pm 0.71}$ & $51.73 {\scriptstyle \pm 6.13}$ & $84.70 {\scriptstyle \pm 0.79}$ & $89.14 {\scriptstyle \pm 0.76}$ & $54.84 {\scriptstyle \pm 6.51}$ & $96.69 {\scriptstyle \pm 0.21}$ & $89.90 {\scriptstyle \pm 0.97}$ & $48.23 {\scriptstyle \pm 6.81}$ & $91.77 {\scriptstyle \pm 0.40}$ \\
MSP & $87.19 {\scriptstyle \pm 0.33}$ & $53.08 {\scriptstyle \pm 4.86}$ & $85.39 {\scriptstyle \pm 0.26}$ & $88.87 {\scriptstyle \pm 0.19}$ & $43.27 {\scriptstyle \pm 3.00}$ & $85.48 {\scriptstyle \pm 0.47}$ & $92.63 {\scriptstyle \pm 1.57}$ & $23.64 {\scriptstyle \pm 5.81}$ & $98.63 {\scriptstyle \pm 0.29}$ & $91.46 {\scriptstyle \pm 0.40}$ & $25.82 {\scriptstyle \pm 1.64}$ & $95.79 {\scriptstyle \pm 0.22}$ & $89.89 {\scriptstyle \pm 0.71}$ & $34.96 {\scriptstyle \pm 4.64}$ & $82.47 {\scriptstyle \pm 1.03}$ & $88.92 {\scriptstyle \pm 0.47}$ & $42.47 {\scriptstyle \pm 3.81}$ & $96.17 {\scriptstyle \pm 0.15}$ & $89.83 {\scriptstyle \pm 0.61}$ & $37.21 {\scriptstyle \pm 3.96}$ & $90.65 {\scriptstyle \pm 0.40}$ \\
ODIN & $82.18 {\scriptstyle \pm 1.87}$ & $77.00 {\scriptstyle \pm 5.74}$ & $83.39 {\scriptstyle \pm 1.16}$ & $83.55 {\scriptstyle \pm 1.84}$ & $75.38 {\scriptstyle \pm 6.42}$ & $82.67 {\scriptstyle \pm 1.16}$ & $\underline{95.24} {\scriptstyle \pm 1.96}$ & $23.83 {\scriptstyle \pm 12.34}$ & $\underline{99.29} {\scriptstyle \pm 0.29}$ & $84.58 {\scriptstyle \pm 0.77}$ & $68.61 {\scriptstyle \pm 0.52}$ & $93.73 {\scriptstyle \pm 0.37}$ & $86.94 {\scriptstyle \pm 2.26}$ & $67.70 {\scriptstyle \pm 11.06}$ & $84.08 {\scriptstyle \pm 1.68}$ & $85.07 {\scriptstyle \pm 1.24}$ & $70.36 {\scriptstyle \pm 6.96}$ & $95.46 {\scriptstyle \pm 0.25}$ & $86.26 {\scriptstyle \pm 1.66}$ & $63.81 {\scriptstyle \pm 7.17}$ & $89.77 {\scriptstyle \pm 0.82}$ \\
OpenGAN & $52.81 {\scriptstyle \pm 7.69}$ & $94.84 {\scriptstyle \pm 3.83}$ & $54.24 {\scriptstyle \pm 5.38}$ & $54.62 {\scriptstyle \pm 7.68}$ & $94.11 {\scriptstyle \pm 4.21}$ & $52.46 {\scriptstyle \pm 5.06}$ & $56.14 {\scriptstyle \pm 24.08}$ & $79.54 {\scriptstyle \pm 19.71}$ & $88.99 {\scriptstyle \pm 7.04}$ & $52.81 {\scriptstyle \pm 27.60}$ & $75.27 {\scriptstyle \pm 26.93}$ & $74.87 {\scriptstyle \pm 14.62}$ & $56.14 {\scriptstyle \pm 18.26}$ & $83.95 {\scriptstyle \pm 14.89}$ & $47.57 {\scriptstyle \pm 17.14}$ & $53.34 {\scriptstyle \pm 5.79}$ & $95.32 {\scriptstyle \pm 4.45}$ & $81.95 {\scriptstyle \pm 2.96}$ & $54.31 {\scriptstyle \pm 15.18}$ & $87.17 {\scriptstyle \pm 12.34}$ & $66.68 {\scriptstyle \pm 8.70}$ \\
OpenMax & $86.91 {\scriptstyle \pm 0.31}$ & $48.06 {\scriptstyle \pm 3.25}$ & $81.25 {\scriptstyle \pm 0.24}$ & $88.32 {\scriptstyle \pm 0.28}$ & $39.18 {\scriptstyle \pm 1.44}$ & $79.96 {\scriptstyle \pm 0.37}$ & $90.50 {\scriptstyle \pm 0.44}$ & $23.33 {\scriptstyle \pm 4.67}$ & $96.63 {\scriptstyle \pm 0.52}$ & $89.77 {\scriptstyle \pm 0.45}$ & $25.40 {\scriptstyle \pm 1.47}$ & $92.36 {\scriptstyle \pm 0.32}$ & $89.58 {\scriptstyle \pm 0.60}$ & $31.50 {\scriptstyle \pm 4.05}$ & $77.09 {\scriptstyle \pm 0.89}$ & $88.63 {\scriptstyle \pm 0.28}$ & $38.52 {\scriptstyle \pm 2.27}$ & $94.68 {\scriptstyle \pm 0.24}$ & $88.95 {\scriptstyle \pm 0.39}$ & $34.33 {\scriptstyle \pm 2.86}$ & $87.00 {\scriptstyle \pm 0.43}$ \\
RMDS & $\underline{88.83} {\scriptstyle \pm 0.35}$ & $\underline{43.86} {\scriptstyle \pm 3.49}$ & $\underline{87.25} {\scriptstyle \pm 0.27}$ & $\underline{90.76} {\scriptstyle \pm 0.27}$ & $\underline{33.91} {\scriptstyle \pm 1.39}$ & $\underline{87.80} {\scriptstyle \pm 0.39}$ & $93.22 {\scriptstyle \pm 0.80}$ & $21.49 {\scriptstyle \pm 2.32}$ & $98.70 {\scriptstyle \pm 0.18}$ & $91.84 {\scriptstyle \pm 0.26}$ & $23.46 {\scriptstyle \pm 1.48}$ & $95.46 {\scriptstyle \pm 0.11}$ & $92.23 {\scriptstyle \pm 0.23}$ & $25.25 {\scriptstyle \pm 0.53}$ & $85.50 {\scriptstyle \pm 0.43}$ & $91.51 {\scriptstyle \pm 0.11}$ & $\underline{31.20} {\scriptstyle \pm 0.28}$ & $97.17 {\scriptstyle \pm 0.04}$ & $91.40 {\scriptstyle \pm 0.34}$ & $\underline{29.86} {\scriptstyle \pm 1.58}$ & $91.98 {\scriptstyle \pm 0.24}$ \\
RankFeat & $77.98 {\scriptstyle \pm 2.24}$ & $65.32 {\scriptstyle \pm 3.48}$ & $74.44 {\scriptstyle \pm 2.75}$ & $80.94 {\scriptstyle \pm 2.80}$ & $56.44 {\scriptstyle \pm 5.76}$ & $74.48 {\scriptstyle \pm 3.41}$ & $75.87 {\scriptstyle \pm 5.22}$ & $61.86 {\scriptstyle \pm 12.78}$ & $94.70 {\scriptstyle \pm 1.26}$ & $68.15 {\scriptstyle \pm 7.44}$ & $64.49 {\scriptstyle \pm 7.38}$ & $80.33 {\scriptstyle \pm 4.78}$ & $73.46 {\scriptstyle \pm 6.49}$ & $59.71 {\scriptstyle \pm 9.79}$ & $55.39 {\scriptstyle \pm 7.84}$ & $85.99 {\scriptstyle \pm 3.04}$ & $43.70 {\scriptstyle \pm 7.39}$ & $94.66 {\scriptstyle \pm 1.26}$ & $77.07 {\scriptstyle \pm 4.54}$ & $58.59 {\scriptstyle \pm 7.76}$ & $79.00 {\scriptstyle \pm 3.55}$ \\
ReAct & $85.93 {\scriptstyle \pm 0.83}$ & $67.40 {\scriptstyle \pm 7.34}$ & $86.21 {\scriptstyle \pm 0.36}$ & $88.29 {\scriptstyle \pm 0.44}$ & $59.71 {\scriptstyle \pm 7.31}$ & $87.10 {\scriptstyle \pm 0.24}$ & $92.81 {\scriptstyle \pm 3.03}$ & $33.77 {\scriptstyle \pm 18.00}$ & $98.84 {\scriptstyle \pm 0.53}$ & $89.12 {\scriptstyle \pm 3.19}$ & $50.23 {\scriptstyle \pm 15.98}$ & $95.47 {\scriptstyle \pm 1.22}$ & $89.38 {\scriptstyle \pm 1.49}$ & $51.42 {\scriptstyle \pm 11.42}$ & $84.66 {\scriptstyle \pm 1.67}$ & $90.35 {\scriptstyle \pm 0.78}$ & $44.20 {\scriptstyle \pm 3.35}$ & $97.00 {\scriptstyle \pm 0.29}$ & $89.31 {\scriptstyle \pm 1.63}$ & $51.12 {\scriptstyle \pm 10.57}$ & $91.55 {\scriptstyle \pm 0.72}$ \\
SCALE & $81.27 {\scriptstyle \pm 0.91}$ & $81.79 {\scriptstyle \pm 4.88}$ & $83.24 {\scriptstyle \pm 0.08}$ & $83.97 {\scriptstyle \pm 0.03}$ & $78.89 {\scriptstyle \pm 4.80}$ & $84.17 {\scriptstyle \pm 0.83}$ & $90.58 {\scriptstyle \pm 3.62}$ & $48.69 {\scriptstyle \pm 18.85}$ & $98.54 {\scriptstyle \pm 0.58}$ & $84.91 {\scriptstyle \pm 3.60}$ & $70.18 {\scriptstyle \pm 10.45}$ & $94.02 {\scriptstyle \pm 1.24}$ & $83.93 {\scriptstyle \pm 0.42}$ & $80.53 {\scriptstyle \pm 4.65}$ & $80.26 {\scriptstyle \pm 0.55}$ & $86.41 {\scriptstyle \pm 2.35}$ & $70.57 {\scriptstyle \pm 7.29}$ & $96.05 {\scriptstyle \pm 0.72}$ & $85.18 {\scriptstyle \pm 1.82}$ & $71.77 {\scriptstyle \pm 8.49}$ & $89.38 {\scriptstyle \pm 0.67}$ \\
SHE & $80.31 {\scriptstyle \pm 0.69}$ & $81.00 {\scriptstyle \pm 3.42}$ & $81.82 {\scriptstyle \pm 0.37}$ & $82.76 {\scriptstyle \pm 0.43}$ & $78.30 {\scriptstyle \pm 3.52}$ & $82.27 {\scriptstyle \pm 0.73}$ & $90.43 {\scriptstyle \pm 4.76}$ & $42.22 {\scriptstyle \pm 20.59}$ & $98.43 {\scriptstyle \pm 0.80}$ & $86.38 {\scriptstyle \pm 1.32}$ & $62.74 {\scriptstyle \pm 4.01}$ & $94.46 {\scriptstyle \pm 0.44}$ & $81.57 {\scriptstyle \pm 1.21}$ & $84.60 {\scriptstyle \pm 5.30}$ & $77.28 {\scriptstyle \pm 1.40}$ & $82.89 {\scriptstyle \pm 1.22}$ & $76.36 {\scriptstyle \pm 5.32}$ & $94.88 {\scriptstyle \pm 0.31}$ & $84.06 {\scriptstyle \pm 1.61}$ & $70.87 {\scriptstyle \pm 7.03}$ & $88.19 {\scriptstyle \pm 0.67}$ \\
TempScale & $87.17 {\scriptstyle \pm 0.40}$ & $55.81 {\scriptstyle \pm 5.07}$ & $85.95 {\scriptstyle \pm 0.26}$ & $89.00 {\scriptstyle \pm 0.23}$ & $46.11 {\scriptstyle \pm 3.63}$ & $86.27 {\scriptstyle \pm 0.44}$ & $93.11 {\scriptstyle \pm 1.77}$ & $23.53 {\scriptstyle \pm 7.05}$ & $98.77 {\scriptstyle \pm 0.32}$ & $91.66 {\scriptstyle \pm 0.52}$ & $26.97 {\scriptstyle \pm 2.65}$ & $96.05 {\scriptstyle \pm 0.25}$ & $90.01 {\scriptstyle \pm 0.74}$ & $38.16 {\scriptstyle \pm 5.89}$ & $83.53 {\scriptstyle \pm 1.00}$ & $89.11 {\scriptstyle \pm 0.52}$ & $45.27 {\scriptstyle \pm 4.50}$ & $96.38 {\scriptstyle \pm 0.16}$ & $90.01 {\scriptstyle \pm 0.70}$ & $39.31 {\scriptstyle \pm 4.80}$ & $91.16 {\scriptstyle \pm 0.41}$ \\
VIM & $87.75 {\scriptstyle \pm 0.28}$ & $49.19 {\scriptstyle \pm 3.15}$ & $86.37 {\scriptstyle \pm 0.23}$ & $89.62 {\scriptstyle \pm 0.33}$ & $40.49 {\scriptstyle \pm 1.55}$ & $86.27 {\scriptstyle \pm 0.55}$ & $94.76 {\scriptstyle \pm 0.38}$ & $\underline{18.36} {\scriptstyle \pm 1.42}$ & $98.94 {\scriptstyle \pm 0.15}$ & $\underline{94.50} {\scriptstyle \pm 0.48}$ & $\underline{19.29} {\scriptstyle \pm 0.41}$ & $\underline{97.35} {\scriptstyle \pm 0.43}$ & $\underline{95.15} {\scriptstyle \pm 0.34}$ & $\underline{21.14} {\scriptstyle \pm 1.83}$ & $\underline{92.43} {\scriptstyle \pm 0.65}$ & $89.49 {\scriptstyle \pm 0.39}$ & $41.43 {\scriptstyle \pm 2.17}$ & $96.38 {\scriptstyle \pm 0.19}$ & $\underline{91.88} {\scriptstyle \pm 0.37}$ & $31.65 {\scriptstyle \pm 1.75}$ & $\underline{92.96} {\scriptstyle \pm 0.37}$ \\
\rowcolor{gray!20} \textbf{\ours} & $87.33 {\scriptstyle \pm 1.01}$ & $53.43 {\scriptstyle \pm 6.37}$ & $86.86 {\scriptstyle \pm 0.57}$ & $89.42 {\scriptstyle \pm 0.94}$ & $44.82 {\scriptstyle \pm 6.38}$ & $87.71 {\scriptstyle \pm 0.68}$ & $92.30 {\scriptstyle \pm 1.36}$ & $33.99 {\scriptstyle \pm 4.51}$ & $98.76 {\scriptstyle \pm 0.22}$ & $89.34 {\scriptstyle \pm 2.27}$ & $41.04 {\scriptstyle \pm 6.30}$ & $95.25 {\scriptstyle \pm 1.16}$ & $91.35 {\scriptstyle \pm 1.59}$ & $35.29 {\scriptstyle \pm 8.07}$ & $86.30 {\scriptstyle \pm 1.49}$ & $\underline{91.68} {\scriptstyle \pm 1.14}$ & $32.39 {\scriptstyle \pm 3.80}$ & $\underline{97.29} {\scriptstyle \pm 0.43}$ & $90.24 {\scriptstyle \pm 1.39}$ & $40.16 {\scriptstyle \pm 5.91}$ & $92.03 {\scriptstyle \pm 0.76}$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $87.21 {\scriptstyle \pm 0.91}$ & $51.89 {\scriptstyle \pm 5.16}$ & $86.47 {\scriptstyle \pm 0.66}$ & $89.48 {\scriptstyle \pm 0.78}$ & $43.24 {\scriptstyle \pm 4.62}$ & $87.51 {\scriptstyle \pm 0.68}$ & $92.98 {\scriptstyle \pm 1.93}$ & $27.69 {\scriptstyle \pm 7.91}$ & $98.85 {\scriptstyle \pm 0.32}$ & $91.44 {\scriptstyle \pm 1.91}$ & $28.20 {\scriptstyle \pm 7.49}$ & $95.88 {\scriptstyle \pm 0.99}$ & $91.00 {\scriptstyle \pm 1.41}$ & $35.18 {\scriptstyle \pm 8.66}$ & $85.26 {\scriptstyle \pm 1.16}$ & $\underline{91.60} {\scriptstyle \pm 0.99}$ & $32.27 {\scriptstyle \pm 3.42}$ & $97.23 {\scriptstyle \pm 0.36}$ & $90.62 {\scriptstyle \pm 1.32}$ & $36.41 {\scriptstyle \pm 6.21}$ & $91.87 {\scriptstyle \pm 0.69}$ \\
\rowcolor{gray!20} \textbf{\ours} + MSP & $86.70 {\scriptstyle \pm 1.45}$ & $45.67 {\scriptstyle \pm 6.50}$ & $83.90 {\scriptstyle \pm 2.59}$ & $88.10 {\scriptstyle \pm 1.93}$ & $39.89 {\scriptstyle \pm 5.43}$ & $83.46 {\scriptstyle \pm 3.19}$ & $90.34 {\scriptstyle \pm 0.58}$ & $32.30 {\scriptstyle \pm 3.34}$ & $98.17 {\scriptstyle \pm 0.18}$ & $89.75 {\scriptstyle \pm 0.21}$ & $30.89 {\scriptstyle \pm 3.50}$ & $94.77 {\scriptstyle \pm 0.33}$ & $89.58 {\scriptstyle \pm 1.09}$ & $33.71 {\scriptstyle \pm 7.38}$ & $80.36 {\scriptstyle \pm 3.18}$ & $89.31 {\scriptstyle \pm 2.23}$ & $34.00 {\scriptstyle \pm 3.50}$ & $95.99 {\scriptstyle \pm 1.00}$ & $88.97 {\scriptstyle \pm 1.25}$ & $36.07 {\scriptstyle \pm 4.94}$ & $89.44 {\scriptstyle \pm 1.74}$ \\
\rowcolor{gray!20} \textbf{\ours} + GEN & $88.13 {\scriptstyle \pm 0.52}$ & $49.37 {\scriptstyle \pm 5.62}$ & $\underline{87.82} {\scriptstyle \pm 0.32}$ & $89.69 {\scriptstyle \pm 0.42}$ & $43.93 {\scriptstyle \pm 4.76}$ & $\underline{88.34} {\scriptstyle \pm 0.18}$ & $92.36 {\scriptstyle \pm 1.61}$ & $31.59 {\scriptstyle \pm 4.66}$ & $98.80 {\scriptstyle \pm 0.30}$ & $90.45 {\scriptstyle \pm 1.74}$ & $33.26 {\scriptstyle \pm 1.73}$ & $95.81 {\scriptstyle \pm 0.97}$ & $91.53 {\scriptstyle \pm 1.03}$ & $33.60 {\scriptstyle \pm 5.13}$ & $86.64 {\scriptstyle \pm 0.60}$ & $91.51 {\scriptstyle \pm 1.25}$ & $32.85 {\scriptstyle \pm 4.32}$ & $\mathbf{97.31} {\scriptstyle \pm 0.45}$ & $90.61 {\scriptstyle \pm 1.09}$ & $37.43 {\scriptstyle \pm 4.37}$ & $92.45 {\scriptstyle \pm 0.47}$ \\
\rowcolor{gray!20} \textbf{\ours} + ViM & $\underline{88.79} {\scriptstyle \pm 0.25}$ & $\underline{40.30} {\scriptstyle \pm 1.21}$ & $86.69 {\scriptstyle \pm 0.22}$ & $\underline{90.84} {\scriptstyle \pm 0.35}$ & $\underline{32.75} {\scriptstyle \pm 0.73}$ & $87.15 {\scriptstyle \pm 0.60}$ & $\underline{95.28} {\scriptstyle \pm 0.64}$ & $\underline{17.36} {\scriptstyle \pm 0.26}$ & $\underline{99.09} {\scriptstyle \pm 0.23}$ & $\mathbf{96.75} {\scriptstyle \pm 0.07}$ & $\mathbf{14.14} {\scriptstyle \pm 0.43}$ & $\mathbf{98.61} {\scriptstyle \pm 0.04}$ & $\mathbf{95.99} {\scriptstyle \pm 0.33}$ & $\mathbf{17.35} {\scriptstyle \pm 1.29}$ & $\mathbf{93.56} {\scriptstyle \pm 0.61}$ & $90.87 {\scriptstyle \pm 0.52}$ & $\underline{32.18} {\scriptstyle \pm 2.13}$ & $96.69 {\scriptstyle \pm 0.24}$ & $\mathbf{93.09} {\scriptstyle \pm 0.36}$ & $\mathbf{25.68} {\scriptstyle \pm 1.01}$ & $\mathbf{93.63} {\scriptstyle \pm 0.32}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{CIFAR10}} & \multicolumn{3}{c}{\textbf{TIN}} & \multicolumn{3}{c}{\textbf{MNIST}} & \multicolumn{3}{c}{\textbf{SVHN}} & \multicolumn{3}{c}{\textbf{TEXTURE}} & \multicolumn{3}{c}{\textbf{PLACES365}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
ASH-B & $76.48 {\scriptstyle \pm 0.37}$ & $68.06 {\scriptstyle \pm 0.53}$ & $74.93 {\scriptstyle \pm 0.24}$ & $79.79 {\scriptstyle \pm 0.29}$ & $63.47 {\scriptstyle \pm 1.32}$ & $70.30 {\scriptstyle \pm 0.61}$ & $77.23 {\scriptstyle \pm 0.56}$ & $66.58 {\scriptstyle \pm 4.75}$ & $95.45 {\scriptstyle \pm 0.17}$ & $\underline{85.76} {\scriptstyle \pm 1.69}$ & $\underline{45.51} {\scriptstyle \pm 3.45}$ & $\underline{93.04} {\scriptstyle \pm 0.89}$ & $80.72 {\scriptstyle \pm 0.87}$ & $61.25 {\scriptstyle \pm 3.48}$ & $68.98 {\scriptstyle \pm 1.23}$ & $78.76 {\scriptstyle \pm 0.19}$ & $62.88 {\scriptstyle \pm 1.31}$ & $91.47 {\scriptstyle \pm 0.09}$ & $79.79 {\scriptstyle \pm 0.66}$ & $61.29 {\scriptstyle \pm 2.48}$ & $82.36 {\scriptstyle \pm 0.54}$ \\
ASH-P & $\underline{79.22} {\scriptstyle \pm 0.13}$ & $60.64 {\scriptstyle \pm 0.81}$ & $\underline{76.69} {\scriptstyle \pm 0.22}$ & $82.82 {\scriptstyle \pm 0.06}$ & $51.67 {\scriptstyle \pm 0.17}$ & $72.58 {\scriptstyle \pm 0.23}$ & $81.17 {\scriptstyle \pm 1.45}$ & $49.03 {\scriptstyle \pm 5.18}$ & $95.76 {\scriptstyle \pm 0.23}$ & $81.93 {\scriptstyle \pm 1.52}$ & $52.39 {\scriptstyle \pm 4.29}$ & $90.22 {\scriptstyle \pm 1.04}$ & $78.08 {\scriptstyle \pm 1.16}$ & $62.05 {\scriptstyle \pm 2.39}$ & $63.44 {\scriptstyle \pm 1.52}$ & $78.83 {\scriptstyle \pm 0.63}$ & $58.81 {\scriptstyle \pm 1.52}$ & $91.05 {\scriptstyle \pm 0.38}$ & $80.34 {\scriptstyle \pm 0.83}$ & $55.77 {\scriptstyle \pm 2.39}$ & $81.62 {\scriptstyle \pm 0.60}$ \\
ASH-S & $79.19 {\scriptstyle \pm 0.11}$ & $59.13 {\scriptstyle \pm 0.99}$ & $\underline{76.72} {\scriptstyle \pm 0.06}$ & $82.33 {\scriptstyle \pm 0.22}$ & $53.16 {\scriptstyle \pm 0.61}$ & $72.53 {\scriptstyle \pm 0.40}$ & $80.71 {\scriptstyle \pm 1.39}$ & $51.58 {\scriptstyle \pm 4.42}$ & $95.89 {\scriptstyle \pm 0.21}$ & $85.37 {\scriptstyle \pm 1.13}$ & $47.15 {\scriptstyle \pm 2.94}$ & $92.89 {\scriptstyle \pm 0.62}$ & $81.09 {\scriptstyle \pm 0.78}$ & $57.74 {\scriptstyle \pm 2.10}$ & $69.09 {\scriptstyle \pm 1.07}$ & $80.45 {\scriptstyle \pm 0.30}$ & $56.99 {\scriptstyle \pm 0.52}$ & $92.09 {\scriptstyle \pm 0.19}$ & $81.52 {\scriptstyle \pm 0.65}$ & $54.29 {\scriptstyle \pm 1.93}$ & $83.20 {\scriptstyle \pm 0.42}$ \\
DICE & $78.04 {\scriptstyle \pm 0.32}$ & $60.98 {\scriptstyle \pm 1.10}$ & $75.42 {\scriptstyle \pm 0.10}$ & $80.72 {\scriptstyle \pm 0.30}$ & $54.93 {\scriptstyle \pm 0.53}$ & $69.37 {\scriptstyle \pm 0.41}$ & $79.86 {\scriptstyle \pm 1.89}$ & $51.79 {\scriptstyle \pm 3.67}$ & $95.74 {\scriptstyle \pm 0.62}$ & $84.22 {\scriptstyle \pm 2.00}$ & $49.58 {\scriptstyle \pm 3.32}$ & $92.22 {\scriptstyle \pm 1.27}$ & $77.63 {\scriptstyle \pm 0.34}$ & $64.23 {\scriptstyle \pm 1.65}$ & $65.14 {\scriptstyle \pm 0.78}$ & $78.33 {\scriptstyle \pm 0.66}$ & $59.39 {\scriptstyle \pm 1.25}$ & $90.95 {\scriptstyle \pm 0.39}$ & $79.80 {\scriptstyle \pm 0.92}$ & $56.82 {\scriptstyle \pm 1.92}$ & $81.47 {\scriptstyle \pm 0.59}$ \\
EBO & $79.05 {\scriptstyle \pm 0.11}$ & $59.21 {\scriptstyle \pm 0.75}$ & $76.22 {\scriptstyle \pm 0.08}$ & $82.76 {\scriptstyle \pm 0.08}$ & $52.03 {\scriptstyle \pm 0.50}$ & $72.87 {\scriptstyle \pm 0.08}$ & $79.18 {\scriptstyle \pm 1.37}$ & $52.62 {\scriptstyle \pm 3.83}$ & $95.22 {\scriptstyle \pm 0.21}$ & $82.03 {\scriptstyle \pm 1.74}$ & $53.62 {\scriptstyle \pm 3.14}$ & $90.47 {\scriptstyle \pm 1.21}$ & $78.35 {\scriptstyle \pm 0.83}$ & $62.35 {\scriptstyle \pm 2.06}$ & $64.84 {\scriptstyle \pm 0.97}$ & $79.52 {\scriptstyle \pm 0.23}$ & $57.75 {\scriptstyle \pm 0.86}$ & $91.48 {\scriptstyle \pm 0.14}$ & $80.15 {\scriptstyle \pm 0.73}$ & $56.26 {\scriptstyle \pm 1.86}$ & $81.85 {\scriptstyle \pm 0.45}$ \\
GEN & $\mathbf{79.38} {\scriptstyle \pm 0.04}$ & $\underline{58.87} {\scriptstyle \pm 0.69}$ & $76.69 {\scriptstyle \pm 0.14}$ & $83.25 {\scriptstyle \pm 0.13}$ & $49.98 {\scriptstyle \pm 0.05}$ & $73.31 {\scriptstyle \pm 0.75}$ & $78.29 {\scriptstyle \pm 2.05}$ & $53.92 {\scriptstyle \pm 5.71}$ & $94.86 {\scriptstyle \pm 0.37}$ & $81.41 {\scriptstyle \pm 1.50}$ & $55.45 {\scriptstyle \pm 2.76}$ & $90.36 {\scriptstyle \pm 0.84}$ & $78.74 {\scriptstyle \pm 0.81}$ & $61.23 {\scriptstyle \pm 1.40}$ & $64.52 {\scriptstyle \pm 1.34}$ & $80.28 {\scriptstyle \pm 0.27}$ & $56.25 {\scriptstyle \pm 1.01}$ & $91.90 {\scriptstyle \pm 0.15}$ & $80.23 {\scriptstyle \pm 0.80}$ & $55.95 {\scriptstyle \pm 1.94}$ & $81.94 {\scriptstyle \pm 0.60}$ \\
GradNorm & $70.32 {\scriptstyle \pm 0.20}$ & $84.30 {\scriptstyle \pm 0.36}$ & $71.18 {\scriptstyle \pm 0.07}$ & $69.95 {\scriptstyle \pm 0.79}$ & $86.85 {\scriptstyle \pm 0.62}$ & $63.34 {\scriptstyle \pm 0.79}$ & $65.35 {\scriptstyle \pm 1.12}$ & $86.97 {\scriptstyle \pm 1.44}$ & $93.23 {\scriptstyle \pm 0.47}$ & $76.95 {\scriptstyle \pm 4.73}$ & $69.90 {\scriptstyle \pm 7.94}$ & $89.45 {\scriptstyle \pm 2.29}$ & $64.58 {\scriptstyle \pm 0.13}$ & $92.51 {\scriptstyle \pm 0.61}$ & $56.77 {\scriptstyle \pm 0.46}$ & $69.69 {\scriptstyle \pm 0.17}$ & $85.32 {\scriptstyle \pm 0.44}$ & $88.78 {\scriptstyle \pm 0.01}$ & $69.47 {\scriptstyle \pm 1.19}$ & $84.31 {\scriptstyle \pm 1.90}$ & $77.12 {\scriptstyle \pm 0.68}$ \\
Gram & $49.41 {\scriptstyle \pm 0.58}$ & $92.71 {\scriptstyle \pm 0.64}$ & $50.60 {\scriptstyle \pm 0.31}$ & $53.91 {\scriptstyle \pm 1.58}$ & $91.85 {\scriptstyle \pm 0.86}$ & $44.87 {\scriptstyle \pm 1.39}$ & $80.71 {\scriptstyle \pm 4.15}$ & $53.53 {\scriptstyle \pm 7.45}$ & $96.04 {\scriptstyle \pm 1.13}$ & $\mathbf{95.55} {\scriptstyle \pm 0.60}$ & $\mathbf{20.06} {\scriptstyle \pm 1.96}$ & $\mathbf{98.19} {\scriptstyle \pm 0.28}$ & $70.79 {\scriptstyle \pm 1.32}$ & $89.51 {\scriptstyle \pm 2.54}$ & $65.13 {\scriptstyle \pm 0.91}$ & $46.38 {\scriptstyle \pm 1.21}$ & $94.67 {\scriptstyle \pm 0.60}$ & $76.56 {\scriptstyle \pm 0.52}$ & $66.12 {\scriptstyle \pm 1.57}$ & $73.72 {\scriptstyle \pm 2.34}$ & $71.90 {\scriptstyle \pm 0.76}$ \\
KLM & $73.91 {\scriptstyle \pm 0.25}$ & $84.77 {\scriptstyle \pm 2.95}$ & $72.37 {\scriptstyle \pm 0.39}$ & $79.22 {\scriptstyle \pm 0.28}$ & $71.07 {\scriptstyle \pm 0.59}$ & $69.61 {\scriptstyle \pm 0.73}$ & $74.15 {\scriptstyle \pm 2.59}$ & $73.09 {\scriptstyle \pm 6.67}$ & $94.80 {\scriptstyle \pm 0.93}$ & $79.34 {\scriptstyle \pm 0.44}$ & $50.30 {\scriptstyle \pm 7.04}$ & $89.45 {\scriptstyle \pm 1.07}$ & $75.77 {\scriptstyle \pm 0.45}$ & $81.80 {\scriptstyle \pm 5.80}$ & $65.39 {\scriptstyle \pm 1.64}$ & $75.70 {\scriptstyle \pm 0.24}$ & $81.40 {\scriptstyle \pm 1.58}$ & $91.02 {\scriptstyle \pm 0.32}$ & $76.35 {\scriptstyle \pm 0.71}$ & $73.74 {\scriptstyle \pm 4.11}$ & $80.44 {\scriptstyle \pm 0.85}$ \\
KNN & $77.02 {\scriptstyle \pm 0.25}$ & $72.80 {\scriptstyle \pm 0.44}$ & $75.36 {\scriptstyle \pm 0.25}$ & $\underline{83.34} {\scriptstyle \pm 0.16}$ & $49.65 {\scriptstyle \pm 0.37}$ & $\underline{73.99} {\scriptstyle \pm 0.33}$ & $82.36 {\scriptstyle \pm 1.52}$ & $48.58 {\scriptstyle \pm 4.67}$ & $96.19 {\scriptstyle \pm 0.24}$ & $84.15 {\scriptstyle \pm 1.09}$ & $51.75 {\scriptstyle \pm 3.12}$ & $92.79 {\scriptstyle \pm 0.52}$ & $83.66 {\scriptstyle \pm 0.83}$ & $53.56 {\scriptstyle \pm 2.32}$ & $74.81 {\scriptstyle \pm 1.15}$ & $79.43 {\scriptstyle \pm 0.47}$ & $60.70 {\scriptstyle \pm 1.03}$ & $91.98 {\scriptstyle \pm 0.29}$ & $81.66 {\scriptstyle \pm 0.72}$ & $56.17 {\scriptstyle \pm 1.99}$ & $\underline{84.19} {\scriptstyle \pm 0.46}$ \\
MDS & $55.87 {\scriptstyle \pm 0.22}$ & $88.00 {\scriptstyle \pm 0.49}$ & $54.84 {\scriptstyle \pm 0.30}$ & $61.50 {\scriptstyle \pm 0.28}$ & $79.05 {\scriptstyle \pm 1.22}$ & $48.33 {\scriptstyle \pm 0.09}$ & $67.47 {\scriptstyle \pm 0.81}$ & $71.72 {\scriptstyle \pm 2.94}$ & $92.05 {\scriptstyle \pm 0.49}$ & $70.68 {\scriptstyle \pm 6.40}$ & $67.21 {\scriptstyle \pm 6.09}$ & $83.47 {\scriptstyle \pm 4.09}$ & $76.26 {\scriptstyle \pm 0.69}$ & $70.49 {\scriptstyle \pm 2.48}$ & $67.33 {\scriptstyle \pm 0.24}$ & $63.15 {\scriptstyle \pm 0.49}$ & $79.61 {\scriptstyle \pm 0.34}$ & $83.85 {\scriptstyle \pm 0.38}$ & $65.82 {\scriptstyle \pm 1.48}$ & $76.01 {\scriptstyle \pm 2.26}$ & $71.64 {\scriptstyle \pm 0.93}$ \\
MDSEns & $43.85 {\scriptstyle \pm 0.31}$ & $95.94 {\scriptstyle \pm 0.16}$ & $47.12 {\scriptstyle \pm 0.19}$ & $48.78 {\scriptstyle \pm 0.19}$ & $95.82 {\scriptstyle \pm 0.12}$ & $41.40 {\scriptstyle \pm 0.13}$ & $\mathbf{98.21} {\scriptstyle \pm 0.78}$ & $\mathbf{2.83} {\scriptstyle \pm 0.86}$ & $\mathbf{99.19} {\scriptstyle \pm 0.50}$ & $53.76 {\scriptstyle \pm 1.63}$ & $82.57 {\scriptstyle \pm 2.58}$ & $72.51 {\scriptstyle \pm 0.71}$ & $69.75 {\scriptstyle \pm 1.14}$ & $84.94 {\scriptstyle \pm 0.83}$ & $61.69 {\scriptstyle \pm 1.06}$ & $42.27 {\scriptstyle \pm 0.73}$ & $96.61 {\scriptstyle \pm 0.17}$ & $74.15 {\scriptstyle \pm 0.34}$ & $59.44 {\scriptstyle \pm 0.80}$ & $76.45 {\scriptstyle \pm 0.79}$ & $66.01 {\scriptstyle \pm 0.49}$ \\
MLS & $79.21 {\scriptstyle \pm 0.10}$ & $59.11 {\scriptstyle \pm 0.64}$ & $76.53 {\scriptstyle \pm 0.04}$ & $82.90 {\scriptstyle \pm 0.05}$ & $51.83 {\scriptstyle \pm 0.70}$ & $73.21 {\scriptstyle \pm 0.14}$ & $78.91 {\scriptstyle \pm 1.47}$ & $52.95 {\scriptstyle \pm 3.82}$ & $95.12 {\scriptstyle \pm 0.26}$ & $81.65 {\scriptstyle \pm 1.49}$ & $53.90 {\scriptstyle \pm 3.04}$ & $90.32 {\scriptstyle \pm 0.93}$ & $78.39 {\scriptstyle \pm 0.84}$ & $62.39 {\scriptstyle \pm 2.13}$ & $64.66 {\scriptstyle \pm 1.03}$ & $79.75 {\scriptstyle \pm 0.24}$ & $57.68 {\scriptstyle \pm 0.91}$ & $91.68 {\scriptstyle \pm 0.14}$ & $80.14 {\scriptstyle \pm 0.70}$ & $56.31 {\scriptstyle \pm 1.87}$ & $81.92 {\scriptstyle \pm 0.42}$ \\
MSP & $78.47 {\scriptstyle \pm 0.07}$ & $\underline{58.91} {\scriptstyle \pm 0.93}$ & $75.88 {\scriptstyle \pm 0.10}$ & $82.07 {\scriptstyle \pm 0.17}$ & $50.70 {\scriptstyle \pm 0.34}$ & $72.15 {\scriptstyle \pm 0.31}$ & $76.08 {\scriptstyle \pm 1.86}$ & $57.23 {\scriptstyle \pm 4.68}$ & $94.55 {\scriptstyle \pm 0.38}$ & $78.42 {\scriptstyle \pm 0.89}$ & $59.07 {\scriptstyle \pm 2.53}$ & $88.94 {\scriptstyle \pm 0.48}$ & $77.32 {\scriptstyle \pm 0.71}$ & $61.88 {\scriptstyle \pm 1.28}$ & $63.25 {\scriptstyle \pm 0.92}$ & $79.22 {\scriptstyle \pm 0.29}$ & $56.62 {\scriptstyle \pm 0.87}$ & $91.51 {\scriptstyle \pm 0.14}$ & $78.60 {\scriptstyle \pm 0.67}$ & $57.40 {\scriptstyle \pm 1.77}$ & $81.05 {\scriptstyle \pm 0.39}$ \\
ODIN & $78.18 {\scriptstyle \pm 0.14}$ & $60.64 {\scriptstyle \pm 0.56}$ & $75.33 {\scriptstyle \pm 0.11}$ & $81.63 {\scriptstyle \pm 0.08}$ & $55.19 {\scriptstyle \pm 0.57}$ & $71.68 {\scriptstyle \pm 0.15}$ & $83.79 {\scriptstyle \pm 1.31}$ & $\underline{45.94} {\scriptstyle \pm 3.29}$ & $\underline{96.65} {\scriptstyle \pm 0.31}$ & $74.54 {\scriptstyle \pm 0.76}$ & $67.41 {\scriptstyle \pm 3.88}$ & $86.18 {\scriptstyle \pm 0.55}$ & $79.33 {\scriptstyle \pm 1.08}$ & $62.37 {\scriptstyle \pm 2.96}$ & $67.98 {\scriptstyle \pm 1.05}$ & $79.45 {\scriptstyle \pm 0.26}$ & $59.71 {\scriptstyle \pm 0.92}$ & $91.66 {\scriptstyle \pm 0.11}$ & $79.49 {\scriptstyle \pm 0.60}$ & $58.54 {\scriptstyle \pm 2.03}$ & $81.58 {\scriptstyle \pm 0.38}$ \\
OpenGAN & $63.23 {\scriptstyle \pm 2.44}$ & $78.83 {\scriptstyle \pm 3.94}$ & $60.21 {\scriptstyle \pm 1.52}$ & $68.74 {\scriptstyle \pm 2.29}$ & $74.21 {\scriptstyle \pm 1.25}$ & $55.91 {\scriptstyle \pm 4.08}$ & $68.14 {\scriptstyle \pm 18.78}$ & $63.09 {\scriptstyle \pm 23.25}$ & $91.42 {\scriptstyle \pm 6.01}$ & $68.40 {\scriptstyle \pm 2.15}$ & $70.35 {\scriptstyle \pm 2.06}$ & $81.01 {\scriptstyle \pm 2.34}$ & $65.84 {\scriptstyle \pm 3.43}$ & $74.77 {\scriptstyle \pm 1.78}$ & $47.84 {\scriptstyle \pm 4.22}$ & $69.13 {\scriptstyle \pm 7.08}$ & $73.75 {\scriptstyle \pm 8.32}$ & $86.70 {\scriptstyle \pm 4.04}$ & $67.25 {\scriptstyle \pm 6.03}$ & $72.50 {\scriptstyle \pm 6.77}$ & $70.52 {\scriptstyle \pm 3.70}$ \\
OpenMax & $74.38 {\scriptstyle \pm 0.37}$ & $60.17 {\scriptstyle \pm 0.97}$ & $67.17 {\scriptstyle \pm 0.48}$ & $78.44 {\scriptstyle \pm 0.14}$ & $52.99 {\scriptstyle \pm 0.51}$ & $61.44 {\scriptstyle \pm 0.19}$ & $76.01 {\scriptstyle \pm 1.39}$ & $53.82 {\scriptstyle \pm 4.74}$ & $93.35 {\scriptstyle \pm 0.18}$ & $82.07 {\scriptstyle \pm 1.53}$ & $53.20 {\scriptstyle \pm 1.78}$ & $88.25 {\scriptstyle \pm 1.24}$ & $80.56 {\scriptstyle \pm 0.09}$ & $56.12 {\scriptstyle \pm 1.91}$ & $64.13 {\scriptstyle \pm 0.38}$ & $79.29 {\scriptstyle \pm 0.40}$ & $54.85 {\scriptstyle \pm 1.42}$ & $89.69 {\scriptstyle \pm 0.19}$ & $78.46 {\scriptstyle \pm 0.65}$ & $55.19 {\scriptstyle \pm 1.89}$ & $77.34 {\scriptstyle \pm 0.44}$ \\
RMDS & $77.75 {\scriptstyle \pm 0.19}$ & $61.37 {\scriptstyle \pm 0.24}$ & $74.63 {\scriptstyle \pm 0.33}$ & $82.55 {\scriptstyle \pm 0.02}$ & $\underline{49.56} {\scriptstyle \pm 0.90}$ & $72.16 {\scriptstyle \pm 0.28}$ & $79.74 {\scriptstyle \pm 2.49}$ & $52.05 {\scriptstyle \pm 6.28}$ & $95.27 {\scriptstyle \pm 0.63}$ & $84.89 {\scriptstyle \pm 1.10}$ & $51.65 {\scriptstyle \pm 3.68}$ & $92.80 {\scriptstyle \pm 0.62}$ & $83.65 {\scriptstyle \pm 0.51}$ & $53.99 {\scriptstyle \pm 1.06}$ & $\underline{74.99} {\scriptstyle \pm 0.83}$ & $\mathbf{83.40} {\scriptstyle \pm 0.46}$ & $\underline{53.57} {\scriptstyle \pm 0.43}$ & $\mathbf{93.82} {\scriptstyle \pm 0.28}$ & $82.00 {\scriptstyle \pm 0.80}$ & $53.70 {\scriptstyle \pm 2.10}$ & $83.95 {\scriptstyle \pm 0.50}$ \\
RankFeat & $58.04 {\scriptstyle \pm 2.36}$ & $82.78 {\scriptstyle \pm 1.56}$ & $56.34 {\scriptstyle \pm 2.28}$ & $65.72 {\scriptstyle \pm 0.22}$ & $78.40 {\scriptstyle \pm 0.95}$ & $52.96 {\scriptstyle \pm 0.33}$ & $63.03 {\scriptstyle \pm 3.86}$ & $75.01 {\scriptstyle \pm 5.83}$ & $90.87 {\scriptstyle \pm 0.84}$ & $72.14 {\scriptstyle \pm 1.39}$ & $58.49 {\scriptstyle \pm 2.30}$ & $83.40 {\scriptstyle \pm 1.16}$ & $69.40 {\scriptstyle \pm 3.08}$ & $66.87 {\scriptstyle \pm 3.80}$ & $52.42 {\scriptstyle \pm 3.37}$ & $63.82 {\scriptstyle \pm 1.83}$ & $77.42 {\scriptstyle \pm 1.96}$ & $83.74 {\scriptstyle \pm 0.96}$ & $65.36 {\scriptstyle \pm 2.12}$ & $73.16 {\scriptstyle \pm 2.73}$ & $69.96 {\scriptstyle \pm 1.49}$ \\
ReAct & $78.65 {\scriptstyle \pm 0.05}$ & $61.30 {\scriptstyle \pm 0.43}$ & $76.01 {\scriptstyle \pm 0.10}$ & $82.88 {\scriptstyle \pm 0.08}$ & $51.47 {\scriptstyle \pm 0.47}$ & $72.98 {\scriptstyle \pm 0.08}$ & $78.37 {\scriptstyle \pm 1.59}$ & $56.04 {\scriptstyle \pm 5.66}$ & $95.10 {\scriptstyle \pm 0.21}$ & $83.01 {\scriptstyle \pm 0.97}$ & $50.41 {\scriptstyle \pm 2.02}$ & $90.87 {\scriptstyle \pm 0.91}$ & $80.15 {\scriptstyle \pm 0.46}$ & $55.04 {\scriptstyle \pm 0.82}$ & $66.20 {\scriptstyle \pm 0.90}$ & $80.03 {\scriptstyle \pm 0.11}$ & $55.30 {\scriptstyle \pm 0.41}$ & $91.62 {\scriptstyle \pm 0.10}$ & $80.52 {\scriptstyle \pm 0.54}$ & $54.93 {\scriptstyle \pm 1.64}$ & $82.13 {\scriptstyle \pm 0.38}$ \\
SCALE & $\underline{79.26} {\scriptstyle \pm 0.12}$ & $59.11 {\scriptstyle \pm 1.02}$ & $76.68 {\scriptstyle \pm 0.04}$ & $82.58 {\scriptstyle \pm 0.20}$ & $52.46 {\scriptstyle \pm 0.72}$ & $72.86 {\scriptstyle \pm 0.39}$ & $80.27 {\scriptstyle \pm 1.42}$ & $51.64 {\scriptstyle \pm 4.37}$ & $95.69 {\scriptstyle \pm 0.20}$ & $84.65 {\scriptstyle \pm 1.39}$ & $48.78 {\scriptstyle \pm 3.34}$ & $92.41 {\scriptstyle \pm 0.82}$ & $80.50 {\scriptstyle \pm 0.86}$ & $58.57 {\scriptstyle \pm 2.55}$ & $68.13 {\scriptstyle \pm 1.11}$ & $80.46 {\scriptstyle \pm 0.28}$ & $57.02 {\scriptstyle \pm 0.75}$ & $92.09 {\scriptstyle \pm 0.16}$ & $81.29 {\scriptstyle \pm 0.71}$ & $54.60 {\scriptstyle \pm 2.13}$ & $82.98 {\scriptstyle \pm 0.45}$ \\
SHE & $78.15 {\scriptstyle \pm 0.03}$ & $60.41 {\scriptstyle \pm 0.51}$ & $75.59 {\scriptstyle \pm 0.23}$ & $79.74 {\scriptstyle \pm 0.36}$ & $57.74 {\scriptstyle \pm 0.73}$ & $68.91 {\scriptstyle \pm 0.43}$ & $76.76 {\scriptstyle \pm 1.07}$ & $58.78 {\scriptstyle \pm 2.70}$ & $95.03 {\scriptstyle \pm 0.32}$ & $80.97 {\scriptstyle \pm 3.98}$ & $59.15 {\scriptstyle \pm 7.61}$ & $90.85 {\scriptstyle \pm 2.14}$ & $73.64 {\scriptstyle \pm 1.28}$ & $73.29 {\scriptstyle \pm 3.22}$ & $60.87 {\scriptstyle \pm 1.19}$ & $76.30 {\scriptstyle \pm 0.51}$ & $65.24 {\scriptstyle \pm 0.98}$ & $90.31 {\scriptstyle \pm 0.31}$ & $77.59 {\scriptstyle \pm 1.20}$ & $62.44 {\scriptstyle \pm 2.63}$ & $80.26 {\scriptstyle \pm 0.77}$ \\
TempScale & $79.02 {\scriptstyle \pm 0.06}$ & $\mathbf{58.72} {\scriptstyle \pm 0.81}$ & $76.41 {\scriptstyle \pm 0.07}$ & $82.79 {\scriptstyle \pm 0.09}$ & $50.26 {\scriptstyle \pm 0.16}$ & $73.02 {\scriptstyle \pm 0.23}$ & $77.27 {\scriptstyle \pm 1.85}$ & $56.05 {\scriptstyle \pm 4.61}$ & $94.79 {\scriptstyle \pm 0.36}$ & $79.79 {\scriptstyle \pm 1.05}$ & $57.71 {\scriptstyle \pm 2.68}$ & $89.58 {\scriptstyle \pm 0.63}$ & $78.11 {\scriptstyle \pm 0.72}$ & $61.56 {\scriptstyle \pm 1.43}$ & $64.20 {\scriptstyle \pm 0.94}$ & $79.80 {\scriptstyle \pm 0.25}$ & $56.46 {\scriptstyle \pm 0.94}$ & $91.73 {\scriptstyle \pm 0.13}$ & $79.46 {\scriptstyle \pm 0.67}$ & $56.79 {\scriptstyle \pm 1.77}$ & $81.62 {\scriptstyle \pm 0.39}$ \\
VIM & $72.21 {\scriptstyle \pm 0.41}$ & $70.59 {\scriptstyle \pm 0.43}$ & $69.24 {\scriptstyle \pm 0.48}$ & $77.76 {\scriptstyle \pm 0.16}$ & $54.66 {\scriptstyle \pm 0.42}$ & $65.32 {\scriptstyle \pm 0.20}$ & $81.89 {\scriptstyle \pm 1.02}$ & $48.32 {\scriptstyle \pm 1.07}$ & $96.05 {\scriptstyle \pm 0.35}$ & $83.14 {\scriptstyle \pm 3.71}$ & $46.22 {\scriptstyle \pm 5.46}$ & $91.15 {\scriptstyle \pm 2.34}$ & $\mathbf{85.91} {\scriptstyle \pm 0.78}$ & $46.86 {\scriptstyle \pm 2.29}$ & $\mathbf{78.71} {\scriptstyle \pm 0.73}$ & $75.85 {\scriptstyle \pm 0.37}$ & $61.57 {\scriptstyle \pm 0.77}$ & $90.09 {\scriptstyle \pm 0.29}$ & $79.46 {\scriptstyle \pm 1.07}$ & $54.70 {\scriptstyle \pm 1.74}$ & $81.76 {\scriptstyle \pm 0.73}$ \\
\rowcolor{gray!20} \textbf{\ours} & $78.17 {\scriptstyle \pm 0.18}$ & $62.98 {\scriptstyle \pm 2.09}$ & $75.74 {\scriptstyle \pm 0.06}$ & $\underline{83.72} {\scriptstyle \pm 0.26}$ & $\underline{49.11} {\scriptstyle \pm 0.14}$ & $\underline{74.63} {\scriptstyle \pm 0.46}$ & $79.55 {\scriptstyle \pm 2.00}$ & $55.77 {\scriptstyle \pm 5.02}$ & $95.45 {\scriptstyle \pm 0.38}$ & $84.65 {\scriptstyle \pm 1.86}$ & $46.45 {\scriptstyle \pm 4.56}$ & $92.06 {\scriptstyle \pm 0.88}$ & $84.91 {\scriptstyle \pm 0.38}$ & $\underline{46.77} {\scriptstyle \pm 1.42}$ & $73.54 {\scriptstyle \pm 0.88}$ & $\underline{81.51} {\scriptstyle \pm 0.17}$ & $\underline{52.81} {\scriptstyle \pm 1.16}$ & $\underline{92.47} {\scriptstyle \pm 0.11}$ & $\underline{82.09} {\scriptstyle \pm 0.81}$ & $\underline{52.31} {\scriptstyle \pm 2.40}$ & $83.98 {\scriptstyle \pm 0.46}$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $77.26 {\scriptstyle \pm 0.25}$ & $64.89 {\scriptstyle \pm 1.74}$ & $74.96 {\scriptstyle \pm 0.23}$ & $83.15 {\scriptstyle \pm 0.19}$ & $50.37 {\scriptstyle \pm 0.25}$ & $73.87 {\scriptstyle \pm 0.25}$ & $\underline{84.32} {\scriptstyle \pm 1.72}$ & $46.31 {\scriptstyle \pm 6.99}$ & $96.51 {\scriptstyle \pm 0.24}$ & $\underline{89.32} {\scriptstyle \pm 1.23}$ & $\underline{33.47} {\scriptstyle \pm 3.59}$ & $\underline{94.36} {\scriptstyle \pm 0.55}$ & $\underline{85.86} {\scriptstyle \pm 0.32}$ & $\mathbf{45.21} {\scriptstyle \pm 1.55}$ & $74.99 {\scriptstyle \pm 0.75}$ & $81.06 {\scriptstyle \pm 0.20}$ & $54.08 {\scriptstyle \pm 1.04}$ & $92.30 {\scriptstyle \pm 0.17}$ & $\mathbf{83.50} {\scriptstyle \pm 0.65}$ & $\mathbf{49.05} {\scriptstyle \pm 2.53}$ & $\underline{84.50} {\scriptstyle \pm 0.37}$ \\
\rowcolor{gray!20} \textbf{\ours} + MSP & $76.25 {\scriptstyle \pm 0.30}$ & $62.78 {\scriptstyle \pm 0.11}$ & $73.63 {\scriptstyle \pm 0.92}$ & $81.53 {\scriptstyle \pm 0.74}$ & $50.30 {\scriptstyle \pm 4.58}$ & $71.10 {\scriptstyle \pm 2.19}$ & $73.77 {\scriptstyle \pm 3.37}$ & $62.19 {\scriptstyle \pm 5.87}$ & $94.10 {\scriptstyle \pm 0.92}$ & $77.44 {\scriptstyle \pm 1.82}$ & $57.22 {\scriptstyle \pm 3.39}$ & $88.42 {\scriptstyle \pm 1.17}$ & $78.35 {\scriptstyle \pm 0.71}$ & $58.18 {\scriptstyle \pm 2.22}$ & $64.17 {\scriptstyle \pm 0.81}$ & $78.53 {\scriptstyle \pm 0.91}$ & $55.92 {\scriptstyle \pm 1.51}$ & $91.03 {\scriptstyle \pm 0.59}$ & $77.65 {\scriptstyle \pm 1.31}$ & $57.77 {\scriptstyle \pm 2.95}$ & $80.41 {\scriptstyle \pm 1.10}$ \\
\rowcolor{gray!20} \textbf{\ours} + GEN & $78.67 {\scriptstyle \pm 0.84}$ & $62.52 {\scriptstyle \pm 5.07}$ & $\mathbf{76.93} {\scriptstyle \pm 1.04}$ & $\mathbf{84.44} {\scriptstyle \pm 1.30}$ & $\mathbf{47.59} {\scriptstyle \pm 2.37}$ & $\mathbf{76.24} {\scriptstyle \pm 2.32}$ & $79.91 {\scriptstyle \pm 2.32}$ & $54.41 {\scriptstyle \pm 4.80}$ & $95.62 {\scriptstyle \pm 0.36}$ & $84.92 {\scriptstyle \pm 2.51}$ & $46.81 {\scriptstyle \pm 6.17}$ & $92.42 {\scriptstyle \pm 1.17}$ & $84.73 {\scriptstyle \pm 0.56}$ & $47.63 {\scriptstyle \pm 3.33}$ & $73.72 {\scriptstyle \pm 1.03}$ & $\underline{82.16} {\scriptstyle \pm 0.31}$ & $\mathbf{52.30} {\scriptstyle \pm 1.47}$ & $\underline{92.96} {\scriptstyle \pm 0.16}$ & $\underline{82.47} {\scriptstyle \pm 1.31}$ & $\underline{51.88} {\scriptstyle \pm 3.87}$ & $\mathbf{84.65} {\scriptstyle \pm 1.01}$ \\
\rowcolor{gray!20} \textbf{\ours} + ViM & $71.12 {\scriptstyle \pm 0.58}$ & $72.19 {\scriptstyle \pm 0.68}$ & $68.11 {\scriptstyle \pm 0.77}$ & $76.97 {\scriptstyle \pm 0.34}$ & $55.94 {\scriptstyle \pm 0.62}$ & $64.11 {\scriptstyle \pm 0.25}$ & $\underline{85.17} {\scriptstyle \pm 1.92}$ & $\underline{42.50} {\scriptstyle \pm 2.55}$ & $\underline{96.93} {\scriptstyle \pm 0.58}$ & $80.65 {\scriptstyle \pm 1.62}$ & $46.96 {\scriptstyle \pm 4.43}$ & $89.33 {\scriptstyle \pm 0.64}$ & $\underline{85.84} {\scriptstyle \pm 1.18}$ & $\underline{46.69} {\scriptstyle \pm 2.51}$ & $\underline{78.58} {\scriptstyle \pm 1.33}$ & $75.23 {\scriptstyle \pm 0.54}$ & $61.82 {\scriptstyle \pm 1.05}$ & $89.70 {\scriptstyle \pm 0.39}$ & $79.16 {\scriptstyle \pm 1.03}$ & $54.35 {\scriptstyle \pm 1.97}$ & $81.13 {\scriptstyle \pm 0.66}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{SSB\_HARD}} & \multicolumn{3}{c}{\textbf{NINCO}} & \multicolumn{3}{c}{\textbf{INATURALIST}} & \multicolumn{3}{c}{\textbf{TEXTURES}} & \multicolumn{3}{c}{\textbf{OPENIMAGE\_O}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
ASH-B & $79.34 {\scriptstyle \pm 0.41}$ & $72.40 {\scriptstyle \pm 1.22}$ & $94.91 {\scriptstyle \pm 0.10}$ & $85.19 {\scriptstyle \pm 0.09}$ & $57.80 {\scriptstyle \pm 1.42}$ & $\underline{79.02} {\scriptstyle \pm 0.27}$ & $95.08 {\scriptstyle \pm 0.58}$ & $22.53 {\scriptstyle \pm 2.74}$ & $95.41 {\scriptstyle \pm 0.57}$ & $\underline{94.77} {\scriptstyle \pm 0.24}$ & $25.71 {\scriptstyle \pm 0.82}$ & $\underline{92.37} {\scriptstyle \pm 0.49}$ & $\underline{91.80} {\scriptstyle \pm 0.30}$ & $33.96 {\scriptstyle \pm 1.19}$ & $\underline{94.64} {\scriptstyle \pm 0.31}$ & $89.24 {\scriptstyle \pm 0.32}$ & $42.48 {\scriptstyle \pm 1.48}$ & $\underline{91.27} {\scriptstyle \pm 0.35}$ \\
ASH-P & $79.77 {\scriptstyle \pm 0.09}$ & $70.00 {\scriptstyle \pm 0.29}$ & $94.73 {\scriptstyle \pm 0.05}$ & $85.53 {\scriptstyle \pm 0.11}$ & $49.89 {\scriptstyle \pm 0.76}$ & $76.78 {\scriptstyle \pm 0.23}$ & $93.08 {\scriptstyle \pm 0.64}$ & $25.03 {\scriptstyle \pm 2.37}$ & $92.08 {\scriptstyle \pm 0.77}$ & $91.80 {\scriptstyle \pm 0.19}$ & $37.28 {\scriptstyle \pm 2.51}$ & $87.80 {\scriptstyle \pm 0.04}$ & $89.92 {\scriptstyle \pm 0.29}$ & $35.00 {\scriptstyle \pm 1.25}$ & $92.68 {\scriptstyle \pm 0.28}$ & $88.02 {\scriptstyle \pm 0.27}$ & $43.44 {\scriptstyle \pm 1.44}$ & $88.81 {\scriptstyle \pm 0.27}$ \\
ASH-S & $\underline{81.70} {\scriptstyle \pm 0.35}$ & $68.26 {\scriptstyle \pm 0.62}$ & $\underline{95.48} {\scriptstyle \pm 0.08}$ & $\mathbf{87.63} {\scriptstyle \pm 0.36}$ & $47.70 {\scriptstyle \pm 1.40}$ & $\mathbf{81.37} {\scriptstyle \pm 0.39}$ & $\mathbf{95.93} {\scriptstyle \pm 0.46}$ & $17.98 {\scriptstyle \pm 2.01}$ & $\mathbf{96.07} {\scriptstyle \pm 0.47}$ & $\underline{94.85} {\scriptstyle \pm 0.07}$ & $26.56 {\scriptstyle \pm 1.00}$ & $\underline{92.61} {\scriptstyle \pm 0.23}$ & $\mathbf{92.46} {\scriptstyle \pm 0.27}$ & $30.22 {\scriptstyle \pm 1.22}$ & $\mathbf{95.00} {\scriptstyle \pm 0.23}$ & $\mathbf{90.51} {\scriptstyle \pm 0.30}$ & $\underline{38.15} {\scriptstyle \pm 1.25}$ & $\mathbf{92.11} {\scriptstyle \pm 0.28}$ \\
DICE & $79.06 {\scriptstyle \pm 0.05}$ & $70.84 {\scriptstyle \pm 0.30}$ & $94.65 {\scriptstyle \pm 0.02}$ & $84.49 {\scriptstyle \pm 0.24}$ & $52.91 {\scriptstyle \pm 1.20}$ & $76.08 {\scriptstyle \pm 0.25}$ & $91.81 {\scriptstyle \pm 0.79}$ & $29.66 {\scriptstyle \pm 2.62}$ & $91.14 {\scriptstyle \pm 0.84}$ & $91.53 {\scriptstyle \pm 0.21}$ & $40.96 {\scriptstyle \pm 1.87}$ & $88.15 {\scriptstyle \pm 0.21}$ & $89.06 {\scriptstyle \pm 0.34}$ & $38.91 {\scriptstyle \pm 1.16}$ & $92.38 {\scriptstyle \pm 0.25}$ & $87.19 {\scriptstyle \pm 0.33}$ & $46.66 {\scriptstyle \pm 1.43}$ & $88.48 {\scriptstyle \pm 0.31}$ \\
EBO & $79.83 {\scriptstyle \pm 0.02}$ & $69.77 {\scriptstyle \pm 0.32}$ & $94.76 {\scriptstyle \pm 0.02}$ & $85.17 {\scriptstyle \pm 0.11}$ & $50.70 {\scriptstyle \pm 0.89}$ & $76.20 {\scriptstyle \pm 0.13}$ & $92.55 {\scriptstyle \pm 0.50}$ & $26.41 {\scriptstyle \pm 2.29}$ & $91.32 {\scriptstyle \pm 0.53}$ & $90.79 {\scriptstyle \pm 0.16}$ & $41.43 {\scriptstyle \pm 1.85}$ & $86.12 {\scriptstyle \pm 0.08}$ & $89.23 {\scriptstyle \pm 0.26}$ & $36.74 {\scriptstyle \pm 1.14}$ & $92.13 {\scriptstyle \pm 0.20}$ & $87.51 {\scriptstyle \pm 0.21}$ & $45.01 {\scriptstyle \pm 1.30}$ & $88.11 {\scriptstyle \pm 0.19}$ \\
GEN & $\underline{80.75} {\scriptstyle \pm 0.03}$ & $66.79 {\scriptstyle \pm 0.26}$ & $\underline{94.95} {\scriptstyle \pm 0.02}$ & $86.60 {\scriptstyle \pm 0.08}$ & $43.61 {\scriptstyle \pm 0.61}$ & $77.44 {\scriptstyle \pm 0.05}$ & $93.70 {\scriptstyle \pm 0.18}$ & $22.03 {\scriptstyle \pm 0.98}$ & $92.83 {\scriptstyle \pm 0.10}$ & $90.25 {\scriptstyle \pm 0.10}$ & $42.01 {\scriptstyle \pm 0.92}$ & $85.07 {\scriptstyle \pm 0.34}$ & $90.13 {\scriptstyle \pm 0.06}$ & $32.25 {\scriptstyle \pm 0.31}$ & $92.63 {\scriptstyle \pm 0.13}$ & $88.29 {\scriptstyle \pm 0.09}$ & $41.34 {\scriptstyle \pm 0.62}$ & $88.58 {\scriptstyle \pm 0.13}$ \\
GradNorm & $72.12 {\scriptstyle \pm 0.43}$ & $82.17 {\scriptstyle \pm 0.62}$ & $93.12 {\scriptstyle \pm 0.19}$ & $73.39 {\scriptstyle \pm 0.63}$ & $83.17 {\scriptstyle \pm 0.21}$ & $67.26 {\scriptstyle \pm 1.18}$ & $86.06 {\scriptstyle \pm 1.90}$ & $61.31 {\scriptstyle \pm 2.86}$ & $88.05 {\scriptstyle \pm 1.82}$ & $86.07 {\scriptstyle \pm 0.36}$ & $66.88 {\scriptstyle \pm 3.59}$ & $83.26 {\scriptstyle \pm 0.19}$ & $80.66 {\scriptstyle \pm 1.09}$ & $71.16 {\scriptstyle \pm 0.23}$ & $88.31 {\scriptstyle \pm 0.86}$ & $79.66 {\scriptstyle \pm 0.88}$ & $72.94 {\scriptstyle \pm 1.50}$ & $84.00 {\scriptstyle \pm 0.85}$ \\
Gram & $65.95 {\scriptstyle \pm 1.08}$ & $85.68 {\scriptstyle \pm 0.85}$ & $90.09 {\scriptstyle \pm 0.41}$ & $69.40 {\scriptstyle \pm 1.07}$ & $87.13 {\scriptstyle \pm 1.89}$ & $61.17 {\scriptstyle \pm 1.15}$ & $65.30 {\scriptstyle \pm 0.20}$ & $85.54 {\scriptstyle \pm 0.40}$ & $64.29 {\scriptstyle \pm 0.75}$ & $80.53 {\scriptstyle \pm 0.37}$ & $80.87 {\scriptstyle \pm 1.20}$ & $75.40 {\scriptstyle \pm 0.14}$ & $67.72 {\scriptstyle \pm 0.58}$ & $86.66 {\scriptstyle \pm 1.27}$ & $78.57 {\scriptstyle \pm 0.09}$ & $69.78 {\scriptstyle \pm 0.66}$ & $85.18 {\scriptstyle \pm 1.12}$ & $73.90 {\scriptstyle \pm 0.51}$ \\
KLM & $77.56 {\scriptstyle \pm 0.18}$ & $78.19 {\scriptstyle \pm 2.30}$ & $94.09 {\scriptstyle \pm 0.14}$ & $83.96 {\scriptstyle \pm 0.12}$ & $62.33 {\scriptstyle \pm 2.66}$ & $72.74 {\scriptstyle \pm 0.35}$ & $91.80 {\scriptstyle \pm 0.21}$ & $26.66 {\scriptstyle \pm 1.61}$ & $89.65 {\scriptstyle \pm 0.82}$ & $86.13 {\scriptstyle \pm 0.12}$ & $50.24 {\scriptstyle \pm 1.26}$ & $73.18 {\scriptstyle \pm 0.45}$ & $87.66 {\scriptstyle \pm 0.17}$ & $45.81 {\scriptstyle \pm 0.59}$ & $89.84 {\scriptstyle \pm 0.26}$ & $85.42 {\scriptstyle \pm 0.16}$ & $52.65 {\scriptstyle \pm 1.68}$ & $83.90 {\scriptstyle \pm 0.40}$ \\
KNN & $77.03 {\scriptstyle \pm 0.23}$ & $73.71 {\scriptstyle \pm 0.31}$ & $93.96 {\scriptstyle \pm 0.05}$ & $86.10 {\scriptstyle \pm 0.12}$ & $46.64 {\scriptstyle \pm 0.73}$ & $77.48 {\scriptstyle \pm 0.31}$ & $93.99 {\scriptstyle \pm 0.36}$ & $24.46 {\scriptstyle \pm 1.06}$ & $93.69 {\scriptstyle \pm 0.35}$ & $\mathbf{95.29} {\scriptstyle \pm 0.02}$ & $\underline{24.45} {\scriptstyle \pm 0.29}$ & $\mathbf{93.68} {\scriptstyle \pm 0.10}$ & $90.19 {\scriptstyle \pm 0.32}$ & $32.90 {\scriptstyle \pm 1.12}$ & $93.08 {\scriptstyle \pm 0.18}$ & $88.52 {\scriptstyle \pm 0.21}$ & $40.43 {\scriptstyle \pm 0.70}$ & $90.38 {\scriptstyle \pm 0.20}$ \\
MDS & $58.38 {\scriptstyle \pm 0.58}$ & $83.65 {\scriptstyle \pm 0.47}$ & $86.25 {\scriptstyle \pm 0.29}$ & $65.48 {\scriptstyle \pm 0.46}$ & $74.57 {\scriptstyle \pm 0.15}$ & $49.11 {\scriptstyle \pm 0.56}$ & $75.03 {\scriptstyle \pm 0.76}$ & $58.53 {\scriptstyle \pm 0.75}$ & $70.52 {\scriptstyle \pm 1.26}$ & $79.25 {\scriptstyle \pm 0.33}$ & $58.16 {\scriptstyle \pm 0.84}$ & $65.95 {\scriptstyle \pm 0.76}$ & $69.87 {\scriptstyle \pm 0.14}$ & $68.29 {\scriptstyle \pm 0.28}$ & $75.92 {\scriptstyle \pm 0.20}$ & $69.60 {\scriptstyle \pm 0.45}$ & $68.64 {\scriptstyle \pm 0.50}$ & $69.55 {\scriptstyle \pm 0.61}$ \\
MDSEns & $50.46 {\scriptstyle \pm 0.36}$ & $92.13 {\scriptstyle \pm 0.05}$ & $83.74 {\scriptstyle \pm 0.18}$ & $58.18 {\scriptstyle \pm 0.42}$ & $91.36 {\scriptstyle \pm 0.16}$ & $45.88 {\scriptstyle \pm 0.37}$ & $62.16 {\scriptstyle \pm 0.73}$ & $83.37 {\scriptstyle \pm 0.70}$ & $58.88 {\scriptstyle \pm 0.65}$ & $80.70 {\scriptstyle \pm 0.48}$ & $72.27 {\scriptstyle \pm 0.48}$ & $74.40 {\scriptstyle \pm 0.46}$ & $64.96 {\scriptstyle \pm 0.51}$ & $87.26 {\scriptstyle \pm 0.10}$ & $75.58 {\scriptstyle \pm 0.44}$ & $63.29 {\scriptstyle \pm 0.50}$ & $85.28 {\scriptstyle \pm 0.30}$ & $67.70 {\scriptstyle \pm 0.42}$ \\
MLS & $80.15 {\scriptstyle \pm 0.01}$ & $69.64 {\scriptstyle \pm 0.37}$ & $94.88 {\scriptstyle \pm 0.02}$ & $85.65 {\scriptstyle \pm 0.09}$ & $49.87 {\scriptstyle \pm 0.94}$ & $77.03 {\scriptstyle \pm 0.11}$ & $93.12 {\scriptstyle \pm 0.45}$ & $25.09 {\scriptstyle \pm 2.04}$ & $92.29 {\scriptstyle \pm 0.51}$ & $90.60 {\scriptstyle \pm 0.16}$ & $41.25 {\scriptstyle \pm 1.86}$ & $85.56 {\scriptstyle \pm 0.05}$ & $89.62 {\scriptstyle \pm 0.21}$ & $35.76 {\scriptstyle \pm 0.74}$ & $92.45 {\scriptstyle \pm 0.19}$ & $87.83 {\scriptstyle \pm 0.18}$ & $44.32 {\scriptstyle \pm 1.19}$ & $88.44 {\scriptstyle \pm 0.18}$ \\
MSP & $80.38 {\scriptstyle \pm 0.03}$ & $\underline{66.00} {\scriptstyle \pm 0.10}$ & $94.84 {\scriptstyle \pm 0.03}$ & $86.29 {\scriptstyle \pm 0.11}$ & $43.65 {\scriptstyle \pm 0.75}$ & $77.06 {\scriptstyle \pm 0.10}$ & $92.80 {\scriptstyle \pm 0.25}$ & $26.48 {\scriptstyle \pm 0.73}$ & $92.10 {\scriptstyle \pm 0.34}$ & $88.36 {\scriptstyle \pm 0.13}$ & $44.58 {\scriptstyle \pm 0.68}$ & $81.97 {\scriptstyle \pm 0.07}$ & $89.24 {\scriptstyle \pm 0.02}$ & $35.23 {\scriptstyle \pm 0.18}$ & $92.04 {\scriptstyle \pm 0.07}$ & $87.41 {\scriptstyle \pm 0.11}$ & $43.19 {\scriptstyle \pm 0.49}$ & $87.60 {\scriptstyle \pm 0.12}$ \\
ODIN & $77.19 {\scriptstyle \pm 0.06}$ & $73.51 {\scriptstyle \pm 0.38}$ & $94.00$ & $83.34 {\scriptstyle \pm 0.12}$ & $60.00 {\scriptstyle \pm 0.80}$ & $76.03 {\scriptstyle \pm 0.06}$ & $94.37 {\scriptstyle \pm 0.41}$ & $22.39 {\scriptstyle \pm 1.87}$ & $94.16 {\scriptstyle \pm 0.37}$ & $90.65 {\scriptstyle \pm 0.20}$ & $42.99 {\scriptstyle \pm 1.56}$ & $86.50 {\scriptstyle \pm 0.14}$ & $90.11 {\scriptstyle \pm 0.15}$ & $37.30 {\scriptstyle \pm 0.59}$ & $93.21 {\scriptstyle \pm 0.13}$ & $87.13 {\scriptstyle \pm 0.19}$ & $47.24 {\scriptstyle \pm 1.04}$ & $88.78 {\scriptstyle \pm 0.14}$ \\
OpenGAN & $55.08 {\scriptstyle \pm 1.84}$ & $88.07 {\scriptstyle \pm 2.23}$ & $85.16 {\scriptstyle \pm 0.98}$ & $64.49 {\scriptstyle \pm 4.98}$ & $80.23 {\scriptstyle \pm 5.71}$ & $48.55 {\scriptstyle \pm 4.70}$ & $75.32 {\scriptstyle \pm 3.32}$ & $60.13 {\scriptstyle \pm 9.79}$ & $70.90 {\scriptstyle \pm 2.61}$ & $70.58 {\scriptstyle \pm 4.66}$ & $66.00 {\scriptstyle \pm 9.97}$ & $50.56 {\scriptstyle \pm 4.95}$ & $73.54 {\scriptstyle \pm 4.48}$ & $66.34 {\scriptstyle \pm 8.44}$ & $78.41 {\scriptstyle \pm 3.86}$ & $67.80 {\scriptstyle \pm 3.86}$ & $72.15 {\scriptstyle \pm 7.23}$ & $66.72 {\scriptstyle \pm 3.42}$ \\
OpenMax & $77.53 {\scriptstyle \pm 0.08}$ & $72.37 {\scriptstyle \pm 0.11}$ & $93.29 {\scriptstyle \pm 0.02}$ & $83.01 {\scriptstyle \pm 0.17}$ & $54.59 {\scriptstyle \pm 0.54}$ & $69.54 {\scriptstyle \pm 0.35}$ & $92.32 {\scriptstyle \pm 0.32}$ & $24.53 {\scriptstyle \pm 0.96}$ & $88.66 {\scriptstyle \pm 0.72}$ & $90.21 {\scriptstyle \pm 0.07}$ & $36.80 {\scriptstyle \pm 0.55}$ & $77.66 {\scriptstyle \pm 0.49}$ & $88.07 {\scriptstyle \pm 0.14}$ & $38.03 {\scriptstyle \pm 0.49}$ & $89.07 {\scriptstyle \pm 0.26}$ & $86.23 {\scriptstyle \pm 0.16}$ & $45.26 {\scriptstyle \pm 0.53}$ & $83.64 {\scriptstyle \pm 0.37}$ \\
RMDS & $80.20 {\scriptstyle \pm 0.23}$ & $\mathbf{65.91} {\scriptstyle \pm 0.27}$ & $94.38 {\scriptstyle \pm 0.11}$ & $84.94 {\scriptstyle \pm 0.28}$ & $\mathbf{42.13} {\scriptstyle \pm 1.04}$ & $71.76 {\scriptstyle \pm 0.81}$ & $90.64 {\scriptstyle \pm 0.46}$ & $24.70 {\scriptstyle \pm 0.90}$ & $86.57 {\scriptstyle \pm 1.02}$ & $86.77 {\scriptstyle \pm 0.38}$ & $37.80 {\scriptstyle \pm 1.32}$ & $73.31 {\scriptstyle \pm 0.98}$ & $86.77 {\scriptstyle \pm 0.22}$ & $34.85 {\scriptstyle \pm 0.31}$ & $88.24 {\scriptstyle \pm 0.42}$ & $85.86 {\scriptstyle \pm 0.31}$ & $41.08 {\scriptstyle \pm 0.77}$ & $82.85 {\scriptstyle \pm 0.67}$ \\
RankFeat & $58.74 {\scriptstyle \pm 0.94}$ & $90.79 {\scriptstyle \pm 0.37}$ & $87.85 {\scriptstyle \pm 0.35}$ & $55.10 {\scriptstyle \pm 2.52}$ & $93.32 {\scriptstyle \pm 0.11}$ & $44.49 {\scriptstyle \pm 3.05}$ & $33.08 {\scriptstyle \pm 4.68}$ & $98.00 {\scriptstyle \pm 0.80}$ & $42.20 {\scriptstyle \pm 2.74}$ & $29.10 {\scriptstyle \pm 2.57}$ & $99.40 {\scriptstyle \pm 0.68}$ & $27.00 {\scriptstyle \pm 1.68}$ & $52.48 {\scriptstyle \pm 4.44}$ & $95.77 {\scriptstyle \pm 0.85}$ & $66.55 {\scriptstyle \pm 4.16}$ & $45.70 {\scriptstyle \pm 3.03}$ & $95.46 {\scriptstyle \pm 0.56}$ & $53.62 {\scriptstyle \pm 2.40}$ \\
ReAct & $78.97 {\scriptstyle \pm 1.33}$ & $71.51 {\scriptstyle \pm 1.92}$ & $94.57 {\scriptstyle \pm 0.34}$ & $84.76 {\scriptstyle \pm 0.64}$ & $53.47 {\scriptstyle \pm 2.46}$ & $76.18 {\scriptstyle \pm 0.36}$ & $93.65 {\scriptstyle \pm 0.88}$ & $22.97 {\scriptstyle \pm 2.25}$ & $92.62 {\scriptstyle \pm 1.19}$ & $92.86 {\scriptstyle \pm 0.47}$ & $29.67 {\scriptstyle \pm 1.35}$ & $88.40 {\scriptstyle \pm 0.81}$ & $90.40 {\scriptstyle \pm 0.35}$ & $32.86 {\scriptstyle \pm 0.74}$ & $92.92 {\scriptstyle \pm 0.44}$ & $88.13 {\scriptstyle \pm 0.73}$ & $42.10 {\scriptstyle \pm 1.74}$ & $88.94 {\scriptstyle \pm 0.63}$ \\
SCALE & $\mathbf{81.95} {\scriptstyle \pm 0.37}$ & $67.68 {\scriptstyle \pm 0.64}$ & $\mathbf{95.55} {\scriptstyle \pm 0.10}$ & $\underline{87.56} {\scriptstyle \pm 0.37}$ & $47.17 {\scriptstyle \pm 1.53}$ & $\underline{81.10} {\scriptstyle \pm 0.51}$ & $\underline{95.78} {\scriptstyle \pm 0.57}$ & $18.45 {\scriptstyle \pm 2.28}$ & $\underline{95.87} {\scriptstyle \pm 0.60}$ & $94.12 {\scriptstyle \pm 0.10}$ & $29.75 {\scriptstyle \pm 0.59}$ & $91.58 {\scriptstyle \pm 0.31}$ & $\underline{92.04} {\scriptstyle \pm 0.31}$ & $31.40 {\scriptstyle \pm 1.15}$ & $\underline{94.68} {\scriptstyle \pm 0.30}$ & $\underline{90.29} {\scriptstyle \pm 0.34}$ & $38.89 {\scriptstyle \pm 1.24}$ & $\underline{91.76} {\scriptstyle \pm 0.36}$ \\
SHE & $78.30 {\scriptstyle \pm 0.20}$ & $72.64 {\scriptstyle \pm 0.30}$ & $94.62 {\scriptstyle \pm 0.07}$ & $82.07 {\scriptstyle \pm 0.33}$ & $60.96 {\scriptstyle \pm 1.33}$ & $73.77 {\scriptstyle \pm 0.49}$ & $91.43 {\scriptstyle \pm 1.28}$ & $34.38 {\scriptstyle \pm 3.48}$ & $91.53 {\scriptstyle \pm 1.30}$ & $90.51 {\scriptstyle \pm 0.19}$ & $45.58 {\scriptstyle \pm 2.42}$ & $86.97 {\scriptstyle \pm 0.09}$ & $87.49 {\scriptstyle \pm 0.70}$ & $46.54 {\scriptstyle \pm 1.34}$ & $91.65 {\scriptstyle \pm 0.52}$ & $85.96 {\scriptstyle \pm 0.54}$ & $52.02 {\scriptstyle \pm 1.77}$ & $87.71 {\scriptstyle \pm 0.49}$ \\
TempScale & $80.71 {\scriptstyle \pm 0.02}$ & $\underline{66.43} {\scriptstyle \pm 0.26}$ & $94.95 {\scriptstyle \pm 0.02}$ & $86.67 {\scriptstyle \pm 0.08}$ & $43.21 {\scriptstyle \pm 0.70}$ & $77.63 {\scriptstyle \pm 0.04}$ & $93.39 {\scriptstyle \pm 0.25}$ & $24.39 {\scriptstyle \pm 0.79}$ & $92.61 {\scriptstyle \pm 0.35}$ & $89.24 {\scriptstyle \pm 0.11}$ & $43.57 {\scriptstyle \pm 0.77}$ & $83.39 {\scriptstyle \pm 0.02}$ & $89.84 {\scriptstyle \pm 0.02}$ & $34.04 {\scriptstyle \pm 0.31}$ & $92.45 {\scriptstyle \pm 0.10}$ & $87.97 {\scriptstyle \pm 0.10}$ & $42.33 {\scriptstyle \pm 0.57}$ & $88.21 {\scriptstyle \pm 0.11}$ \\
VIM & $74.04 {\scriptstyle \pm 0.31}$ & $71.28 {\scriptstyle \pm 0.49}$ & $92.33 {\scriptstyle \pm 0.14}$ & $83.32 {\scriptstyle \pm 0.19}$ & $47.10 {\scriptstyle \pm 1.10}$ & $70.89 {\scriptstyle \pm 0.49}$ & $90.96 {\scriptstyle \pm 0.36}$ & $27.34 {\scriptstyle \pm 0.38}$ & $89.02 {\scriptstyle \pm 0.71}$ & $94.61 {\scriptstyle \pm 0.12}$ & $\mathbf{20.39} {\scriptstyle \pm 0.17}$ & $90.32 {\scriptstyle \pm 0.25}$ & $88.20 {\scriptstyle \pm 0.18}$ & $33.86 {\scriptstyle \pm 0.63}$ & $90.69 {\scriptstyle \pm 0.18}$ & $86.23 {\scriptstyle \pm 0.23}$ & $39.99 {\scriptstyle \pm 0.55}$ & $86.65 {\scriptstyle \pm 0.35}$ \\
\rowcolor{gray!20} \textbf{\ours} & $79.50 {\scriptstyle \pm 0.15}$ & $70.12 {\scriptstyle \pm 0.32}$ & $94.56 {\scriptstyle \pm 0.06}$ & $\underline{87.09} {\scriptstyle \pm 0.23}$ & $\underline{42.95} {\scriptstyle \pm 0.43}$ & $78.21 {\scriptstyle \pm 0.38}$ & $\underline{95.77} {\scriptstyle \pm 0.11}$ & $\mathbf{16.20} {\scriptstyle \pm 0.54}$ & $95.27 {\scriptstyle \pm 0.16}$ & $93.49 {\scriptstyle \pm 0.15}$ & $27.09 {\scriptstyle \pm 0.66}$ & $88.60 {\scriptstyle \pm 0.28}$ & $91.70 {\scriptstyle \pm 0.13}$ & $\mathbf{27.14} {\scriptstyle \pm 0.49}$ & $93.64 {\scriptstyle \pm 0.10}$ & $\underline{89.51} {\scriptstyle \pm 0.15}$ & $\mathbf{36.70} {\scriptstyle \pm 0.49}$ & $90.06 {\scriptstyle \pm 0.20}$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $79.09 {\scriptstyle \pm 0.12}$ & $70.30 {\scriptstyle \pm 0.05}$ & $94.44 {\scriptstyle \pm 0.03}$ & $86.49 {\scriptstyle \pm 0.17}$ & $44.69 {\scriptstyle \pm 0.72}$ & $77.54 {\scriptstyle \pm 0.21}$ & $95.25 {\scriptstyle \pm 0.04}$ & $\underline{17.48} {\scriptstyle \pm 0.40}$ & $94.65 {\scriptstyle \pm 0.03}$ & $92.41 {\scriptstyle \pm 0.14}$ & $30.87 {\scriptstyle \pm 1.07}$ & $86.35 {\scriptstyle \pm 0.14}$ & $91.18 {\scriptstyle \pm 0.02}$ & $\underline{28.75} {\scriptstyle \pm 0.36}$ & $93.14 {\scriptstyle \pm 0.06}$ & $88.88 {\scriptstyle \pm 0.10}$ & $38.42 {\scriptstyle \pm 0.52}$ & $89.22 {\scriptstyle \pm 0.09}$ \\
\rowcolor{gray!20} \textbf{\ours} + MSP & $79.37 {\scriptstyle \pm 0.26}$ & $67.00 {\scriptstyle \pm 1.39}$ & $94.46 {\scriptstyle \pm 0.11}$ & $85.03 {\scriptstyle \pm 0.64}$ & $46.81 {\scriptstyle \pm 0.61}$ & $75.09 {\scriptstyle \pm 1.69}$ & $92.87 {\scriptstyle \pm 0.43}$ & $26.44 {\scriptstyle \pm 3.31}$ & $92.40 {\scriptstyle \pm 0.49}$ & $87.10 {\scriptstyle \pm 0.77}$ & $43.48 {\scriptstyle \pm 2.27}$ & $78.07 {\scriptstyle \pm 0.93}$ & $88.33 {\scriptstyle \pm 0.17}$ & $37.63 {\scriptstyle \pm 0.86}$ & $91.29 {\scriptstyle \pm 0.43}$ & $86.54 {\scriptstyle \pm 0.45}$ & $44.27 {\scriptstyle \pm 1.69}$ & $86.26 {\scriptstyle \pm 0.73}$ \\
\rowcolor{gray!20} \textbf{\ours} + GEN & $78.93 {\scriptstyle \pm 1.02}$ & $70.70 {\scriptstyle \pm 2.90}$ & $94.46 {\scriptstyle \pm 0.42}$ & $86.59 {\scriptstyle \pm 0.57}$ & $\underline{42.37} {\scriptstyle \pm 0.74}$ & $77.92 {\scriptstyle \pm 1.58}$ & $95.77 {\scriptstyle \pm 0.60}$ & $\underline{16.96} {\scriptstyle \pm 2.08}$ & $\underline{95.56} {\scriptstyle \pm 0.83}$ & $92.41 {\scriptstyle \pm 0.51}$ & $31.40 {\scriptstyle \pm 0.95}$ & $86.95 {\scriptstyle \pm 1.35}$ & $91.44 {\scriptstyle \pm 0.64}$ & $\underline{28.11} {\scriptstyle \pm 0.48}$ & $93.55 {\scriptstyle \pm 0.75}$ & $89.03 {\scriptstyle \pm 0.67}$ & $\underline{37.91} {\scriptstyle \pm 1.43}$ & $89.69 {\scriptstyle \pm 0.99}$ \\
\rowcolor{gray!20} \textbf{\ours} + ViM & $75.05 {\scriptstyle \pm 0.87}$ & $75.82 {\scriptstyle \pm 2.61}$ & $93.08 {\scriptstyle \pm 0.19}$ & $83.90 {\scriptstyle \pm 0.57}$ & $49.33 {\scriptstyle \pm 3.83}$ & $72.12 {\scriptstyle \pm 0.76}$ & $89.48 {\scriptstyle \pm 1.32}$ & $27.04 {\scriptstyle \pm 1.41}$ & $85.34 {\scriptstyle \pm 2.11}$ & $94.07 {\scriptstyle \pm 0.22}$ & $\underline{20.41} {\scriptstyle \pm 2.92}$ & $88.57 {\scriptstyle \pm 0.83}$ & $88.43 {\scriptstyle \pm 0.39}$ & $33.22 {\scriptstyle \pm 1.56}$ & $90.64 {\scriptstyle \pm 0.52}$ & $86.18 {\scriptstyle \pm 0.67}$ & $41.16 {\scriptstyle \pm 2.47}$ & $85.95 {\scriptstyle \pm 0.88}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{SSB\_HARD}} & \multicolumn{3}{c}{\textbf{NINCO}} & \multicolumn{3}{c}{\textbf{INATURALIST}} & \multicolumn{3}{c}{\textbf{TEXTURES}} & \multicolumn{3}{c}{\textbf{OPENIMAGE\_O}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
ASH-B & $\underline{73.11}$ & $\underline{73.66}$ & $72.45$ & $\underline{83.37}$ & $52.92$ & $\underline{41.33}$ & $\underline{97.04}$ & $\underline{14.31}$ & $\underline{89.23}$ & $96.91$ & $15.40$ & $84.18$ & $\underline{93.31}$ & $29.23$ & $\underline{84.14}$ & $\underline{88.75}$ & $\underline{37.11}$ & $\underline{74.27}$ \\
ASH-P & $71.90$ & $76.09$ & $70.58$ & $80.66$ & $57.90$ & $32.59$ & $92.43$ & $26.36$ & $70.41$ & $91.56$ & $36.06$ & $64.63$ & $90.67$ & $33.82$ & $75.71$ & $85.44$ & $46.04$ & $62.79$ \\
ASH-S & $\underline{74.59}$ & $\underline{71.43}$ & $\underline{73.93}$ & $\underline{84.41}$ & $53.09$ & $\underline{44.44}$ & $\underline{97.71}$ & $\underline{11.13}$ & $\underline{91.26}$ & $\underline{97.87}$ & $\underline{10.99}$ & $\underline{88.56}$ & $\underline{93.83}$ & $\underline{28.63}$ & $\underline{85.72}$ & $\underline{89.68}$ & $\underline{35.05}$ & $\underline{76.78}$ \\
DICE & $70.13$ & $77.96$ & $69.93$ & $76.01$ & $66.90$ & $31.43$ & $92.54$ & $33.37$ & $77.15$ & $92.04$ & $44.28$ & $73.63$ & $88.26$ & $47.83$ & $75.67$ & $83.80$ & $54.07$ & $65.56$ \\
EBO & $72.08$ & $76.54$ & $70.81$ & $79.70$ & $60.58$ & $30.69$ & $90.63$ & $31.30$ & $64.07$ & $88.70$ & $45.77$ & $55.44$ & $89.06$ & $38.09$ & $71.69$ & $84.03$ & $50.46$ & $58.54$ \\
GEN & $72.01$ & $75.73$ & $69.90$ & $81.70$ & $54.90$ & $31.74$ & $92.44$ & $26.10$ & $71.07$ & $87.59$ & $46.22$ & $45.51$ & $89.26$ & $34.50$ & $69.78$ & $84.60$ & $47.49$ & $57.60$ \\
GradNorm & $71.90$ & $78.24$ & $72.26$ & $74.02$ & $79.54$ & $32.92$ & $93.89$ & $32.03$ & $82.54$ & $92.05$ & $43.27$ & $73.48$ & $84.82$ & $68.46$ & $73.62$ & $83.34$ & $60.31$ & $66.96$ \\
Gram & $57.39$ & $89.39$ & $56.61$ & $66.01$ & $83.87$ & $19.57$ & $76.67$ & $67.89$ & $39.77$ & $88.02$ & $58.80$ & $62.78$ & $74.43$ & $75.39$ & $51.81$ & $72.50$ & $75.07$ & $46.11$ \\
KLM & $71.38$ & $84.71$ & $72.54$ & $81.90$ & $60.36$ & $35.74$ & $90.78$ & $38.52$ & $70.15$ & $84.72$ & $52.40$ & $36.36$ & $87.30$ & $48.89$ & $68.79$ & $83.22$ & $56.98$ & $56.72$ \\
KNN & $62.57$ & $83.36$ & $61.97$ & $79.64$ & $58.39$ & $32.07$ & $86.41$ & $40.80$ & $56.41$ & $97.09$ & $17.31$ & $\underline{87.84}$ & $87.04$ & $44.27$ & $70.98$ & $82.55$ & $48.83$ & $61.85$ \\
MDS & $48.50$ & $92.10$ & $49.36$ & $62.38$ & $78.80$ & $14.55$ & $63.67$ & $73.81$ & $23.28$ & $89.80$ & $42.79$ & $57.96$ & $69.27$ & $72.15$ & $40.03$ & $66.72$ & $71.93$ & $37.04$ \\
MDSEns & $43.92$ & $95.19$ & $46.48$ & $55.41$ & $91.86$ & $13.00$ & $61.82$ & $84.23$ & $22.23$ & $79.94$ & $73.31$ & $40.91$ & $60.80$ & $90.77$ & $34.56$ & $60.38$ & $87.07$ & $31.44$ \\
MLS & $72.51$ & $76.20$ & $71.10$ & $80.41$ & $59.44$ & $31.60$ & $91.17$ & $30.61$ & $66.61$ & $88.39$ & $46.17$ & $52.74$ & $89.17$ & $37.88$ & $71.46$ & $84.33$ & $50.06$ & $58.70$ \\
MSP & $72.09$ & $74.49$ & $70.34$ & $79.95$ & $56.88$ & $31.17$ & $88.41$ & $43.34$ & $63.88$ & $82.43$ & $60.87$ & $40.28$ & $84.86$ & $50.13$ & $64.60$ & $81.55$ & $57.14$ & $54.05$ \\
ODIN & $71.74$ & $76.83$ & $71.05$ & $77.77$ & $68.16$ & $32.73$ & $91.17$ & $35.98$ & $72.11$ & $89.00$ & $49.24$ & $61.00$ & $88.23$ & $46.67$ & $73.72$ & $83.58$ & $55.38$ & $62.12$ \\
OpenMax & $71.37$ & $77.33$ & $69.52$ & $78.17$ & $60.81$ & $26.64$ & $92.05$ & $25.29$ & $63.57$ & $88.10$ & $40.26$ & $37.49$ & $87.62$ & $37.39$ & $61.82$ & $83.46$ & $48.22$ & $51.81$ \\
RMDS & $71.77$ & $77.88$ & $70.70$ & $82.22$ & $52.20$ & $31.93$ & $87.24$ & $33.67$ & $50.31$ & $86.08$ & $48.80$ & $45.81$ & $85.84$ & $40.27$ & $61.60$ & $82.63$ & $50.56$ & $52.07$ \\
RankFeat & $55.89$ & $89.63$ & $56.93$ & $46.08$ & $94.03$ & $10.50$ & $40.06$ & $94.40$ & $14.64$ & $70.90$ & $76.84$ & $24.52$ & $50.83$ & $90.26$ & $26.87$ & $52.75$ & $89.03$ & $26.69$ \\
ReAct & $73.03$ & $77.55$ & $\underline{73.13}$ & $81.73$ & $55.82$ & $38.69$ & $96.34$ & $16.72$ & $86.41$ & $92.79$ & $29.64$ & $66.03$ & $91.87$ & $32.58$ & $80.53$ & $87.15$ & $42.46$ & $68.96$ \\
SCALE & $\mathbf{77.24}$ & $\mathbf{68.27}$ & $\mathbf{76.54}$ & $\mathbf{85.27}$ & $\underline{52.03}$ & $\mathbf{46.39}$ & $\mathbf{98.00}$ & $\mathbf{9.54}$ & $\mathbf{92.30}$ & $\underline{97.62}$ & $\underline{11.98}$ & $87.69$ & $\mathbf{93.96}$ & $\mathbf{28.30}$ & $\mathbf{86.09}$ & $\mathbf{90.42}$ & $\mathbf{34.02}$ & $\mathbf{77.80}$ \\
SHE & $71.08$ & $76.30$ & $70.59$ & $76.49$ & $69.72$ & $32.87$ & $92.65$ & $34.06$ & $77.47$ & $93.60$ & $35.27$ & $76.98$ & $86.52$ & $55.02$ & $73.41$ & $84.07$ & $54.07$ & $66.26$ \\
TempScale & $72.87$ & $73.90$ & $70.96$ & $81.41$ & $55.10$ & $32.42$ & $90.50$ & $37.63$ & $67.18$ & $84.95$ & $56.90$ & $44.88$ & $87.22$ & $45.40$ & $68.06$ & $83.39$ & $53.79$ & $56.70$ \\
VIM & $65.54$ & $80.41$ & $63.24$ & $78.63$ & $62.29$ & $29.11$ & $89.56$ & $30.68$ & $59.24$ & $\mathbf{97.97}$ & $\mathbf{10.51}$ & $\mathbf{88.60}$ & $90.50$ & $32.82$ & $74.43$ & $84.44$ & $43.34$ & $62.92$ \\
\rowcolor{gray!20} \textbf{\ours} & $71.00$ & $77.68$ & $69.56$ & $82.50$ & $\underline{52.16}$ & $34.93$ & $95.23$ & $16.95$ & $79.29$ & $92.30$ & $29.40$ & $60.08$ & $91.73$ & $\underline{28.38}$ & $76.28$ & $86.55$ & $40.92$ & $64.03$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $71.57$ & $77.29$ & $70.23$ & $82.91$ & $\mathbf{51.36}$ & $35.39$ & $94.80$ & $17.68$ & $76.76$ & $91.82$ & $29.98$ & $55.67$ & $91.29$ & $29.55$ & $74.60$ & $86.48$ & $41.17$ & $62.53$ \\
\rowcolor{gray!20} \textbf{\ours} + MSP & $69.92$ & $76.11$ & $68.02$ & $79.85$ & $59.38$ & $32.13$ & $87.55$ & $44.02$ & $60.69$ & $82.99$ & $56.44$ & $40.60$ & $83.79$ & $50.09$ & $62.88$ & $80.82$ & $57.21$ & $52.86$ \\
\rowcolor{gray!20} \textbf{\ours} + GEN & $70.57$ & $77.98$ & $69.08$ & $82.01$ & $53.04$ & $34.17$ & $95.10$ & $17.91$ & $79.50$ & $92.03$ & $32.42$ & $59.99$ & $91.43$ & $29.82$ & $75.20$ & $86.23$ & $42.23$ & $63.59$ \\
\rowcolor{gray!20} \textbf{\ours} + ViM & $65.26$ & $81.58$ & $62.32$ & $76.78$ & $63.42$ & $24.60$ & $82.15$ & $37.04$ & $36.66$ & $94.63$ & $20.87$ & $68.40$ & $86.78$ & $35.51$ & $63.07$ & $81.12$ & $47.68$ & $51.01$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{SSB\_HARD}} & \multicolumn{3}{c}{\textbf{NINCO}} & \multicolumn{3}{c}{\textbf{INATURALIST}} & \multicolumn{3}{c}{\textbf{TEXTURES}} & \multicolumn{3}{c}{\textbf{OPENIMAGE\_O}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
ASH & $61.89$ & $88.35$ & $60.27$ & $72.24$ & $77.38$ & $21.96$ & $74.43$ & $67.87$ & $31.25$ & $67.43$ & $92.33$ & $17.20$ & $78.31$ & $67.02$ & $50.57$ & $70.86$ & $78.59$ & $36.25$ \\
DICE & $63.64$ & $89.42$ & $\mathbf{66.66}$ & $46.99$ & $97.08$ & $12.11$ & $63.90$ & $90.26$ & $30.14$ & $51.08$ & $96.74$ & $12.44$ & $63.28$ & $95.82$ & $46.50$ & $57.78$ & $93.86$ & $33.57$ \\
EBO & $63.87$ & $87.52$ & $63.61$ & $66.01$ & $86.64$ & $19.77$ & $79.30$ & $66.97$ & $\underline{44.57}$ & $70.12$ & $87.97$ & $30.37$ & $67.49$ & $86.03$ & $41.74$ & $69.36$ & $83.03$ & $40.01$ \\
ReAct & $\underline{67.81}$ & $\underline{82.78}$ & $\underline{65.55}$ & $\underline{75.80}$ & $\underline{74.59}$ & $\underline{26.72}$ & $\underline{83.57}$ & $\underline{50.72}$ & $\underline{46.17}$ & $\underline{81.73}$ & $\underline{73.77}$ & $\mathbf{44.63}$ & $\underline{80.42}$ & $\underline{65.38}$ & $\underline{56.87}$ & $\underline{77.87}$ & $\underline{69.45}$ & $\underline{47.99}$ \\
SCALE & $60.36$ & $86.04$ & $57.94$ & $56.63$ & $86.86$ & $12.60$ & $69.73$ & $71.78$ & $26.82$ & $58.75$ & $88.74$ & $12.61$ & $55.01$ & $88.20$ & $26.72$ & $60.10$ & $84.32$ & $27.34$ \\
\rowcolor{gray!20} \textbf{\ours} & $\mathbf{68.30}$ & $\underline{79.56}$ & $\underline{64.43}$ & $\mathbf{80.53}$ & $\mathbf{56.83}$ & $\mathbf{28.37}$ & $\mathbf{89.35}$ & $\mathbf{25.42}$ & $\mathbf{50.40}$ & $\mathbf{88.90}$ & $\mathbf{40.13}$ & $\underline{44.35}$ & $\mathbf{89.47}$ & $\mathbf{29.45}$ & $\mathbf{66.36}$ & $\mathbf{83.31}$ & $\mathbf{46.28}$ & $\mathbf{50.78}$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $\underline{66.92}$ & $\mathbf{79.30}$ & $63.20$ & $\underline{76.94}$ & $\underline{61.68}$ & $\underline{24.81}$ & $\underline{85.30}$ & $\underline{35.74}$ & $43.81$ & $\underline{86.52}$ & $\underline{46.57}$ & $\underline{41.58}$ & $\underline{86.23}$ & $\underline{38.38}$ & $\underline{60.64}$ & $\underline{80.38}$ & $\underline{52.33}$ & $\underline{46.81}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{SSB\_HARD}} & \multicolumn{3}{c}{\textbf{NINCO}} & \multicolumn{3}{c}{\textbf{INATURALIST}} & \multicolumn{3}{c}{\textbf{TEXTURES}} & \multicolumn{3}{c}{\textbf{OPENIMAGE\_O}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
ASH & $32.26$ & $99.44$ & $41.39$ & $29.09$ & $99.75$ & $7.95$ & $4.50$ & $99.97$ & $9.79$ & $42.55$ & $99.51$ & $10.83$ & $22.92$ & $99.92$ & $17.40$ & $26.26$ & $99.72$ & $17.47$ \\
DICE & $66.55$ & $87.00$ & $\underline{68.94}$ & $51.84$ & $97.96$ & $14.89$ & $39.42$ & $99.16$ & $17.43$ & $67.96$ & $96.80$ & $30.75$ & $64.74$ & $95.56$ & $46.51$ & $58.10$ & $95.30$ & $35.70$ \\
EBO & $64.68$ & $90.65$ & $65.80$ & $65.62$ & $91.48$ & $22.23$ & $58.18$ & $91.25$ & $23.71$ & $53.51$ & $97.37$ & $15.88$ & $54.83$ & $95.71$ & $33.19$ & $59.36$ & $93.29$ & $32.16$ \\
ReAct & $\mathbf{72.89}$ & $\mathbf{77.92}$ & $\mathbf{70.33}$ & $\underline{81.44}$ & $\underline{63.09}$ & $\mathbf{32.73}$ & $\underline{88.18}$ & $\underline{35.16}$ & $\underline{53.56}$ & $\underline{78.26}$ & $87.42$ & $\underline{34.54}$ & $\underline{83.49}$ & $\underline{56.72}$ & $\underline{59.79}$ & $\underline{80.85}$ & $\underline{64.06}$ & $\underline{50.19}$ \\
SCALE & $60.87$ & $86.35$ & $59.26$ & $68.27$ & $72.11$ & $18.20$ & $58.47$ & $74.54$ & $19.28$ & $72.29$ & $\underline{76.84}$ & $22.94$ & $66.18$ & $72.79$ & $35.90$ & $65.22$ & $76.53$ & $31.12$ \\
\rowcolor{gray!20} \textbf{\ours} & $\underline{70.63}$ & $\underline{78.56}$ & $67.16$ & $\mathbf{81.98}$ & $\underline{57.31}$ & $\underline{31.18}$ & $\mathbf{91.05}$ & $\mathbf{23.10}$ & $\mathbf{55.49}$ & $\mathbf{89.86}$ & $\mathbf{38.79}$ & $\mathbf{48.50}$ & $\mathbf{90.80}$ & $\mathbf{28.70}$ & $\mathbf{69.37}$ & $\mathbf{84.86}$ & $\mathbf{45.29}$ & $\mathbf{54.34}$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $\underline{71.36}$ & $\underline{77.99}$ & $\underline{68.06}$ & $\underline{81.89}$ & $\mathbf{57.19}$ & $\underline{30.58}$ & $\underline{89.13}$ & $\underline{24.02}$ & $\underline{49.18}$ & $\underline{89.10}$ & $\underline{39.74}$ & $\underline{44.12}$ & $\underline{90.39}$ & $\underline{29.16}$ & $\underline{68.73}$ & $\underline{84.37}$ & $\underline{45.62}$ & $\underline{52.13}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{SSB\_HARD}} & \multicolumn{3}{c}{\textbf{NINCO}} & \multicolumn{3}{c}{\textbf{INATURALIST}} & \multicolumn{3}{c}{\textbf{TEXTURES}} & \multicolumn{3}{c}{\textbf{OPENIMAGE\_O}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
ASH & $54.01$ & $87.63$ & $51.30$ & $50.62$ & $86.30$ & $10.52$ & $53.65$ & $80.07$ & $17.41$ & $67.01$ & $70.44$ & $13.91$ & $54.64$ & $83.91$ & $25.61$ & $55.99$ & $81.67$ & $23.75$ \\
EBO & $\mathbf{71.75}$ & $\mathbf{81.48}$ & $\mathbf{72.70}$ & $75.08$ & $76.93$ & $27.27$ & $79.79$ & $61.86$ & $41.05$ & $77.34$ & $74.24$ & $28.46$ & $79.85$ & $66.95$ & $55.71$ & $76.76$ & $72.29$ & $45.04$ \\
DICE & $47.77$ & $90.96$ & $48.21$ & $37.62$ & $94.38$ & $8.43$ & $36.47$ & $91.82$ & $13.24$ & $55.99$ & $85.29$ & $11.32$ & $38.74$ & $94.22$ & $20.18$ & $43.32$ & $91.33$ & $20.28$ \\
ReAct & $68.22$ & $84.44$ & $\underline{67.52}$ & $\underline{79.89}$ & $\underline{61.83}$ & $\underline{31.50}$ & $\mathbf{89.83}$ & $\underline{34.32}$ & $\mathbf{61.17}$ & $\mathbf{93.51}$ & $\mathbf{28.84}$ & $\mathbf{66.05}$ & $\mathbf{89.90}$ & $\underline{35.60}$ & $\mathbf{72.56}$ & $\mathbf{84.27}$ & $\underline{49.01}$ & $\mathbf{59.76}$ \\
SCALE & $54.82$ & $87.50$ & $51.89$ & $52.94$ & $85.36$ & $11.04$ & $57.86$ & $77.58$ & $18.98$ & $71.21$ & $66.37$ & $16.11$ & $58.40$ & $81.68$ & $27.63$ & $59.05$ & $79.70$ & $25.13$ \\
\rowcolor{gray!20} \textbf{\ours } & $\underline{68.25}$ & $\underline{83.20}$ & $\underline{66.61}$ & $\underline{81.56}$ & $\underline{58.00}$ & $\underline{31.90}$ & $\underline{89.44}$ & $\mathbf{27.22}$ & $\underline{54.70}$ & $\underline{90.25}$ & $\underline{34.76}$ & $\underline{51.74}$ & $\underline{89.42}$ & $\mathbf{31.16}$ & $\underline{69.10}$ & $\underline{83.78}$ & $\mathbf{46.87}$ & $\underline{54.81}$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $\underline{68.37}$ & $\underline{83.35}$ & $66.06$ & $\mathbf{82.28}$ & $\mathbf{53.45}$ & $\mathbf{32.80}$ & $\underline{89.40}$ & $\underline{29.39}$ & $\underline{53.90}$ & $\underline{90.43}$ & $\underline{34.63}$ & $\underline{52.53}$ & $\underline{89.01}$ & $\underline{34.28}$ & $\underline{68.36}$ & $\underline{83.90}$ & $\underline{47.02}$ & $\underline{54.73}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{SSB\_HARD}} & \multicolumn{3}{c}{\textbf{NINCO}} & \multicolumn{3}{c}{\textbf{INATURALIST}} & \multicolumn{3}{c}{\textbf{TEXTURES}} & \multicolumn{3}{c}{\textbf{OPENIMAGE\_O}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
OpenMax & $68.60$ & $89.19$ & $\underline{72.54}$ & $78.68$ & $88.33$ & $41.68$ & $94.93$ & $\underline{19.62}$ & $81.73$ & $85.52$ & $73.07$ & $46.39$ & $87.36$ & $73.82$ & $73.54$ & $83.02$ & $68.81$ & $63.18$ \\
MSP & $68.94$ & $86.41$ & $68.58$ & $78.11$ & $77.28$ & $32.03$ & $88.19$ & $42.40$ & $63.35$ & $85.06$ & $56.46$ & $44.28$ & $84.86$ & $56.19$ & $66.27$ & $81.03$ & $63.75$ & $54.90$ \\
TempScale & $68.55$ & $87.35$ & $68.49$ & $77.80$ & $81.88$ & $32.35$ & $88.54$ & $43.09$ & $64.38$ & $85.39$ & $58.16$ & $45.49$ & $85.04$ & $59.98$ & $67.07$ & $81.06$ & $66.09$ & $55.56$ \\
MDS & $\underline{71.57}$ & $\underline{83.47}$ & $\underline{73.88}$ & $\underline{86.52}$ & $\underline{48.77}$ & $\underline{49.42}$ & $\underline{96.01}$ & $20.64$ & $\mathbf{86.08}$ & $89.41$ & $38.91$ & $49.10$ & $\mathbf{92.38}$ & $\underline{30.35}$ & $\mathbf{79.68}$ & $\underline{87.18}$ & $\underline{44.43}$ & $\underline{67.63}$ \\
RMDS & $\mathbf{72.87}$ & $\underline{84.52}$ & $\mathbf{75.09}$ & $\mathbf{87.31}$ & $\mathbf{46.20}$ & $\mathbf{50.20}$ & $\mathbf{96.10}$ & $\underline{19.47}$ & $\underline{86.00}$ & $89.38$ & $\underline{37.22}$ & $46.01$ & $\underline{92.32}$ & $\mathbf{29.57}$ & $\underline{79.31}$ & $\mathbf{87.60}$ & $\mathbf{43.40}$ & $\underline{67.32}$ \\
EBO & $58.80$ & $92.24$ & $61.41$ & $66.02$ & $94.14$ & $24.76$ & $79.30$ & $83.56$ & $49.87$ & $81.17$ & $83.66$ & $43.98$ & $76.48$ & $88.82$ & $58.81$ & $72.35$ & $88.48$ & $47.77$ \\
GradNorm & $42.96$ & $93.62$ & $46.73$ & $35.60$ & $95.81$ & $8.45$ & $42.42$ & $91.16$ & $15.76$ & $44.99$ & $92.25$ & $11.58$ & $37.82$ & $94.53$ & $21.52$ & $40.76$ & $93.47$ & $20.81$ \\
ReAct & $63.10$ & $90.46$ & $63.65$ & $75.43$ & $78.51$ & $28.18$ & $86.11$ & $48.25$ & $53.56$ & $86.66$ & $55.88$ & $47.37$ & $84.29$ & $57.67$ & $63.75$ & $79.12$ & $66.15$ & $51.30$ \\
MLS & $64.20$ & $91.52$ & $65.82$ & $72.40$ & $92.97$ & $29.79$ & $85.29$ & $72.94$ & $60.42$ & $83.74$ & $78.94$ & $46.19$ & $81.60$ & $85.82$ & $64.84$ & $77.45$ & $84.44$ & $53.41$ \\
KLM & $68.14$ & $88.35$ & $69.96$ & $80.68$ & $66.14$ & $34.87$ & $89.59$ & $43.48$ & $66.20$ & $86.49$ & $50.12$ & $38.98$ & $87.03$ & $51.75$ & $67.96$ & $82.39$ & $59.97$ & $55.59$ \\
VIM & $69.42$ & $90.04$ & $71.57$ & $\underline{84.64}$ & $57.41$ & $\underline{45.23}$ & $\underline{95.72}$ & $\mathbf{17.59}$ & $\underline{83.75}$ & $\underline{90.61}$ & $40.35$ & $\mathbf{58.89}$ & $\underline{92.18}$ & $\underline{29.61}$ & $\underline{78.94}$ & $\underline{86.51}$ & $47.00$ & $\mathbf{67.68}$ \\
KNN & $65.98$ & $86.22$ & $65.17$ & $82.25$ & $\underline{54.73}$ & $33.17$ & $91.46$ & $27.75$ & $63.79$ & $\underline{91.12}$ & $\underline{33.23}$ & $\underline{54.06}$ & $89.86$ & $34.82$ & $71.00$ & $84.13$ & $47.35$ & $57.44$ \\
DICE & $59.05$ & $89.77$ & $59.55$ & $71.67$ & $81.10$ & $23.35$ & $82.50$ & $47.90$ & $42.79$ & $82.21$ & $54.83$ & $30.50$ & $82.22$ & $52.57$ & $56.42$ & $75.53$ & $65.23$ & $42.52$ \\
ASH & $53.90$ & $93.50$ & $55.43$ & $52.51$ & $95.37$ & $12.62$ & $50.62$ & $97.02$ & $20.52$ & $48.53$ & $98.50$ & $11.12$ & $55.51$ & $94.79$ & $31.21$ & $52.21$ & $95.84$ & $26.18$ \\
SHE & $68.04$ & $85.73$ & $68.95$ & $84.18$ & $56.02$ & $38.63$ & $93.57$ & $22.16$ & $74.22$ & $\mathbf{92.65}$ & $\mathbf{25.63}$ & $\underline{56.70}$ & $91.04$ & $33.57$ & $75.12$ & $85.90$ & $\underline{44.62}$ & $62.72$ \\
GEN & $\underline{70.09}$ & $\mathbf{82.23}$ & $69.08$ & $82.51$ & $59.33$ & $36.04$ & $93.54$ & $22.92$ & $73.99$ & $90.23$ & $38.30$ & $51.19$ & $90.27$ & $35.47$ & $73.14$ & $85.33$ & $47.65$ & $60.69$ \\
SCALE & $56.78$ & $92.22$ & $59.69$ & $61.33$ & $94.62$ & $22.06$ & $73.62$ & $86.77$ & $43.42$ & $78.94$ & $84.47$ & $42.57$ & $72.51$ & $89.54$ & $54.95$ & $68.64$ & $89.52$ & $44.54$ \\
\rowcolor{gray!20} \textbf{\ours } & $64.93$ & $85.79$ & $64.10$ & $79.43$ & $62.04$ & $29.70$ & $87.97$ & $36.39$ & $52.58$ & $87.51$ & $49.16$ & $46.75$ & $87.54$ & $42.55$ & $66.27$ & $81.48$ & $55.19$ & $51.88$ \\
\rowcolor{gray!20} \textbf{\ours} HL & $66.30$ & $85.14$ & $66.36$ & $78.69$ & $63.16$ & $30.89$ & $88.97$ & $39.66$ & $59.77$ & $85.96$ & $51.66$ & $43.74$ & $86.57$ & $47.99$ & $66.72$ & $81.30$ & $57.52$ & $53.50$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c c c}
\toprule
 & \multicolumn{3}{c}{\textbf{SSB\_HARD}} & \multicolumn{3}{c}{\textbf{NINCO}} & \multicolumn{3}{c}{\textbf{INATURALIST}} & \multicolumn{3}{c}{\textbf{TEXTURES}} & \multicolumn{3}{c}{\textbf{OPENIMAGE\_O}} & \multicolumn{3}{c}{\textbf{AVERAGE}} \\
Method & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR & AUROC & FPR & AUPR \\
\midrule
OpenMax & $71.56$ & $85.50$ & $\mathbf{72.73}$ & $81.66$ & $72.58$ & $37.16$ & $\underline{95.08}$ & $\underline{19.28}$ & $\underline{79.45}$ & $82.75$ & $77.31$ & $39.13$ & $87.84$ & $60.76$ & $71.94$ & $83.78$ & $63.09$ & $60.08$ \\
MSP & $\underline{71.78}$ & $\underline{80.90}$ & $70.91$ & $81.72$ & $61.21$ & $35.73$ & $89.86$ & $37.31$ & $66.40$ & $83.27$ & $60.87$ & $41.31$ & $85.77$ & $49.30$ & $66.84$ & $82.48$ & $57.92$ & $56.24$ \\
TempScale & $\underline{71.86}$ & $\underline{82.25}$ & $71.17$ & $82.10$ & $63.24$ & $36.60$ & $90.37$ & $36.66$ & $67.56$ & $83.68$ & $62.55$ & $42.54$ & $86.14$ & $50.93$ & $67.78$ & $82.83$ & $59.13$ & $57.13$ \\
ODIN & $66.94$ & $86.45$ & $66.51$ & $69.35$ & $86.05$ & $23.00$ & $78.10$ & $79.35$ & $49.39$ & $72.86$ & $85.46$ & $31.67$ & $68.93$ & $89.82$ & $47.94$ & $71.24$ & $85.43$ & $43.70$ \\
MDS & $68.61$ & $83.60$ & $67.43$ & $81.75$ & $\underline{53.71}$ & $32.03$ & $93.59$ & $21.56$ & $73.69$ & $\underline{89.81}$ & $\underline{37.49}$ & $52.94$ & $\underline{91.05}$ & $\underline{30.56}$ & $\underline{74.56}$ & $84.96$ & $45.38$ & $60.13$ \\
RMDS & $71.77$ & $82.77$ & $\underline{72.04}$ & $\underline{84.92}$ & $\underline{50.13}$ & $\underline{40.44}$ & $\mathbf{95.58}$ & $\underline{18.44}$ & $\mathbf{83.33}$ & $89.26$ & $39.18$ & $52.09$ & $\underline{92.17}$ & $\underline{28.91}$ & $\mathbf{78.93}$ & $\mathbf{86.74}$ & $\mathbf{43.89}$ & $\mathbf{65.37}$ \\
EBO & $68.21$ & $87.45$ & $69.40$ & $78.25$ & $79.16$ & $33.83$ & $85.13$ & $61.52$ & $56.18$ & $78.96$ & $84.45$ & $39.33$ & $79.86$ & $80.81$ & $60.80$ & $78.08$ & $78.68$ & $51.91$ \\
GradNorm & $50.36$ & $93.57$ & $54.21$ & $44.81$ & $94.06$ & $11.20$ & $38.23$ & $95.12$ & $14.57$ & $34.71$ & $97.73$ & $8.34$ & $33.47$ & $96.99$ & $19.92$ & $40.32$ & $95.49$ & $21.65$ \\
ReAct & $69.30$ & $85.02$ & $68.60$ & $81.97$ & $60.29$ & $33.54$ & $90.03$ & $31.55$ & $60.66$ & $86.99$ & $54.66$ & $47.18$ & $87.66$ & $42.81$ & $68.05$ & $83.19$ & $54.87$ & $55.61$ \\
MLS & $70.44$ & $86.52$ & $70.95$ & $80.89$ & $75.00$ & $37.11$ & $88.99$ & $49.19$ & $65.73$ & $81.68$ & $79.80$ & $43.03$ & $83.72$ & $74.45$ & $66.49$ & $81.14$ & $72.99$ & $56.66$ \\
KLM & $70.24$ & $85.32$ & $70.73$ & $81.98$ & $65.60$ & $34.38$ & $90.92$ & $34.96$ & $67.69$ & $86.04$ & $49.12$ & $38.66$ & $87.99$ & $45.91$ & $69.53$ & $83.43$ & $56.18$ & $56.20$ \\
VIM & $68.79$ & $88.57$ & $68.32$ & $81.69$ & $61.16$ & $34.22$ & $\underline{94.61}$ & $\mathbf{17.98}$ & $\underline{76.47}$ & $\mathbf{92.67}$ & $\mathbf{29.78}$ & $\mathbf{62.88}$ & $\mathbf{92.32}$ & $\mathbf{26.55}$ & $\underline{77.81}$ & $\underline{86.02}$ & $\underline{44.81}$ & $\underline{63.94}$ \\
KNN & $64.08$ & $85.00$ & $62.61$ & $79.15$ & $58.51$ & $28.64$ & $88.93$ & $30.94$ & $53.84$ & $\underline{90.54}$ & $\underline{35.71}$ & $\underline{55.66}$ & $88.63$ & $35.71$ & $67.82$ & $82.27$ & $49.17$ & $53.71$ \\
DICE & $47.99$ & $96.35$ & $51.90$ & $48.97$ & $97.44$ & $12.89$ & $46.82$ & $98.23$ & $18.57$ & $77.03$ & $88.30$ & $40.97$ & $57.47$ & $96.73$ & $37.34$ & $55.66$ & $95.41$ & $32.33$ \\
ASH & $45.87$ & $95.70$ & $48.02$ & $47.07$ & $94.38$ & $10.14$ & $46.62$ & $94.25$ & $15.77$ & $41.66$ & $96.16$ & $8.05$ & $45.64$ & $93.74$ & $22.29$ & $45.37$ & $94.85$ & $20.85$ \\
SHE & $70.54$ & $85.37$ & $\underline{72.71}$ & $\underline{82.64}$ & $68.12$ & $\mathbf{41.19}$ & $92.72$ & $33.42$ & $74.88$ & $88.86$ & $50.98$ & $\underline{54.34}$ & $87.93$ & $53.89$ & $72.59$ & $84.54$ & $58.36$ & $\underline{63.14}$ \\
GEN & $\mathbf{72.75}$ & $\mathbf{79.19}$ & $71.22$ & $\mathbf{85.18}$ & $\mathbf{48.05}$ & $\underline{38.78}$ & $94.23$ & $20.51$ & $75.85$ & $88.15$ & $44.57$ & $46.22$ & $90.56$ & $32.69$ & $72.99$ & $\underline{86.17}$ & $\underline{45.00}$ & $61.01$ \\
SCALE & $64.19$ & $89.36$ & $66.32$ & $72.56$ & $84.42$ & $27.75$ & $79.28$ & $72.87$ & $47.20$ & $69.13$ & $91.13$ & $27.60$ & $70.98$ & $87.71$ & $49.52$ & $71.23$ & $85.10$ & $43.68$ \\
\rowcolor{gray!20} \textbf{\ours} & $65.34$ & $85.47$ & $63.66$ & $79.02$ & $58.94$ & $27.20$ & $89.31$ & $27.96$ & $53.55$ & $88.71$ & $41.42$ & $46.54$ & $89.28$ & $34.78$ & $68.34$ & $82.33$ & $49.71$ & $51.86$ \\
\bottomrule
\end{tabular}
